Fixed-parameter tractable inference for discrete probabilistic programs, via string diagram algebraisation

Discrete probabilistic programs (DPPs) provide a highly expressive formalism for compactly defining arbitrary finite probabilistic models. This expressivity comes at a price: DPP inference is PSPACE-hard. In this work, we show that DPP inference only takes polynomial time for programs that are 'structurally simple'. More precisely, inference can be performed in polynomial time when the primal graph of each function appearing in the probabilistic program has bounded treewidth, and the inverse acceptance probability is at most exponential in the size of the probabilistic program. Existing algorithms do not achieve this performance guarantee. Our method relies on finding suitable decompositions, algebraisations, of the string diagrams underlying DPPs, employing existing algorithms for tree decompositions. This is independent of the probabilistic setting of DPPs and has direct applications to many problems, such as evaluating queries on relational databases and cybersecurity risk assessment via attack trees.

==> figures/algorithm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (239) at (-21, -3.25) {};
		\node [style=none] (240) at (-20, -1.5) {};
		\node [style=none] (241) at (-19, -3.25) {};
		\node [style=none] (242) at (-20, -1.5) {};
		\node [style=none] (243) at (-19.5, -3.25) {};
		\node [style=none] (244) at (-20.5, -3.25) {};
		\node [style=none] (247) at (-19.5, 0) {};
		\node [style=none] (248) at (-18.5, 2) {};
		\node [style=none] (249) at (-17.5, 0) {};
		\node [style=none] (250) at (-18.5, 0.75) {};
		\node [style=none] (251) at (-18.5, 3.25) {};
		\node [style=none] (252) at (-18, 0.5) {};
		\node [style=none] (253) at (-19, 0.5) {};
		\node [style=none] (254) at (-19, 0.25) {};
		\node [style=none] (255) at (-18, 0.25) {};
		\node [style=none] (256) at (-18, -3.25) {};
		\node [style=none] (257) at (-17, -1.5) {};
		\node [style=none] (258) at (-16, -3.25) {};
		\node [style=none] (259) at (-17, -1.5) {};
		\node [style=none] (260) at (-16.5, -3.25) {};
		\node [style=none] (261) at (-17.5, -3.25) {};
		\node [style=none] (262) at (-17.5, -3.5) {};
		\node [style=dot] (278) at (-19.75, -0.75) {};
		\node [style=dot] (279) at (-17.25, -0.75) {};
		\node [style=dot] (282) at (-18.5, 2.5) {};
		\node [style=none] (303) at (-17.25, -0.75) {};
		\node [style=none] (327) at (-18.5, 2.25) {};
		\node [style=none] (342) at (-19.5, -3.75) {};
		\node [style=none] (343) at (-17.5, -3.5) {};
		\node [style=light blue dot] (344) at (-18.5, -6) {$0.2$};
		\node [style=dot] (345) at (-18.5, -4.5) {};
		\node [style=light blue dot] (346) at (-21.25, -6) {$0.1$};
		\node [style=dot] (347) at (-20.5, -4) {};
		\node [style=light blue dot] (348) at (-15.75, -6) {$0.3$};
		\node [style=dot] (349) at (-16.5, -4) {};
		\node [style=none] (350) at (-22.25, -4.25) {};
		\node [style=none] (351) at (-20.5, -1.25) {};
		\node [style=none] (352) at (-19, -1.75) {};
		\node [style=none] (353) at (-19.25, -3.5) {};
		\node [style=none] (354) at (-20.25, -4.5) {};
		\node [style=none] (355) at (-20.5, -7) {};
		\node [style=none] (356) at (-22.5, -6.75) {};
		\node [style=none] (357) at (-17.75, -1.5) {};
		\node [style=none] (358) at (-18.25, -3.5) {};
		\node [style=none] (359) at (-17.5, -5.25) {};
		\node [style=none] (360) at (-16.75, -7) {};
		\node [style=none] (361) at (-15, -7.25) {};
		\node [style=none] (362) at (-14.5, -5.25) {};
		\node [style=none] (363) at (-15.25, -4.25) {};
		\node [style=none] (364) at (-16.25, -1.5) {};
		\node [style=none] (365) at (-14.25, -6.25) {};
		\node [style=none] (366) at (-19.75, -6) {};
		\node [style=none] (367) at (-18.75, -4.25) {};
		\node [style=none] (368) at (-18.5, -3.5) {};
		\node [style=none] (369) at (-18.5, -3) {};
		\node [style=none] (370) at (-17.75, -1) {};
		\node [style=none] (371) at (-17.75, -1) {};
		\node [style=none] (372) at (-15.5, -1.75) {};
		\node [style=none] (373) at (-15.25, -3) {};
		\node [style=none] (374) at (-14, -7.25) {};
		\node [style=none] (375) at (-16, -7.75) {};
		\node [style=none] (376) at (-19, -7.25) {};
		\node [style=none] (378) at (-21.75, -1.75) {};
		\node [style=none] (379) at (-22.75, -7) {};
		\node [style=none] (380) at (-20.5, -7.5) {};
		\node [style=none] (382) at (-18.5, -0.75) {};
		\node [style=none] (383) at (-17, 0.25) {};
		\node [style=none] (384) at (-18.5, 2.25) {};
		\node [style=none] (385) at (-20.25, 0) {};
		\node [style=none] (386) at (-7.25, 3) {};
		\node [style=none] (387) at (-6.25, 3) {};
		\node [style=none] (388) at (-6.25, 1.25) {};
		\node [style=none] (389) at (-7.25, 1.25) {};
		\node [style=none] (390) at (-18.75, -3.5) {};
		\node [style=none] (391) at (-19.5, -4.25) {};
		\node [style=none] (392) at (-19.75, -4.75) {};
		\node [style=none] (393) at (-20, -6.5) {};
		\node [style=none] (394) at (-6.75, 3) {};
		\node [style=dot] (395) at (-6.75, 3.75) {};
		\node [style=none] (396) at (-6.75, 4.5) {};
		\node [style=none] (397) at (-7, 1.25) {};
		\node [style=none] (398) at (-6.5, 1.25) {};
		\node [style=dot] (399) at (-7, 0.5) {};
		\node [style=dot] (400) at (-6.5, 0.5) {};
		\node [style=none] (401) at (-7, -0.25) {};
		\node [style=none] (402) at (-6.5, -0.25) {};
		\node [style=none] (403) at (-7.25, -0.25) {};
		\node [style=none] (404) at (-6.25, -0.25) {};
		\node [style=none] (405) at (-6.25, -2.25) {};
		\node [style=none] (406) at (-7.25, -2.25) {};
		\node [style=none] (407) at (-7.25, -2.25) {};
		\node [style=none] (408) at (-11.25, 4.5) {};
		\node [style=none] (409) at (-7.75, 4.5) {};
		\node [style=none] (410) at (-7.75, -2.25) {};
		\node [style=none] (411) at (-11.25, -2.25) {};
		\node [style=none] (412) at (-10.25, 1.25) {};
		\node [style=none] (413) at (-9.25, 3.25) {};
		\node [style=none] (414) at (-8.25, 1.25) {};
		\node [style=none] (415) at (-9.25, 2) {};
		\node [style=none] (416) at (-8.75, 1.75) {};
		\node [style=none] (417) at (-9.75, 1.75) {};
		\node [style=none] (418) at (-9.75, 1.5) {};
		\node [style=none] (419) at (-8.75, 1.5) {};
		\node [style=dot] (420) at (-10, 1) {};
		\node [style=dot] (421) at (-8.75, 0.25) {};
		\node [style=dot] (422) at (-9.25, 3.75) {};
		\node [style=none] (427) at (-9.25, 4.25) {};
		\node [style=none] (428) at (-8.75, -2) {};
		\node [style=none] (431) at (-10.75, 0.25) {};
		\node [style=none] (432) at (-9.75, 0.25) {};
		\node [style=none] (433) at (-9.75, -1.75) {};
		\node [style=none] (434) at (-10.75, -1.75) {};
		\node [style=none] (435) at (-10.75, -1.75) {};
		\node [style=none] (436) at (-10.25, 0.25) {};
		\node [style=none] (439) at (-8.25, -3) {};
		\node [style=none] (440) at (-5, -3) {};
		\node [style=none] (441) at (-5, -9.75) {};
		\node [style=none] (443) at (-8.25, -9.75) {};
		\node [style=none] (446) at (-6.5, -4.25) {};
		\node [style=none] (447) at (-5.5, -4.25) {};
		\node [style=none] (448) at (-5.5, -6.25) {};
		\node [style=none] (449) at (-6.5, -6.25) {};
		\node [style=none] (450) at (-6.5, -6.25) {};
		\node [style=none] (451) at (-6, -6.25) {};
		\node [style=none] (452) at (-6, -4.25) {};
		\node [style=dot] (453) at (-6, -3.75) {};
		\node [style=dot] (454) at (-6.75, -7.25) {};
		\node [style=light blue dot] (455) at (-6.75, -8.5) {$0.2$};
		\node [style=none] (456) at (-7.75, -3.25) {};
		\node [style=none] (457) at (-6, -3.25) {};
		\node [style=none] (458) at (-4, -2) {};
		\node [style=none] (459) at (-1, -2) {};
		\node [style=none] (460) at (-1, -8) {};
		\node [style=none] (462) at (-4, -8) {};
		\node [style=none] (463) at (-3.5, -5) {};
		\node [style=none] (464) at (-2.5, -3.25) {};
		\node [style=none] (465) at (-1.5, -5) {};
		\node [style=none] (466) at (-2.5, -3.25) {};
		\node [style=none] (467) at (-2, -5) {};
		\node [style=none] (468) at (-3, -5) {};
		\node [style=dot] (469) at (-3.25, -6.25) {};
		\node [style=dot] (470) at (-2.5, -2.75) {};
		\node [style=light blue dot] (473) at (-2, -6.75) {$0.3$};
		\node [style=dot] (474) at (-2, -5.5) {};
		\node [style=none] (475) at (-2.5, -2.25) {};
		\node [style=none] (476) at (-3.5, -7.5) {};
		\node [style=none] (477) at (-12.25, -3) {};
		\node [style=none] (478) at (-9.25, -3) {};
		\node [style=none] (479) at (-9.25, -9) {};
		\node [style=none] (480) at (-12.25, -9) {};
		\node [style=none] (481) at (-11.75, -6) {};
		\node [style=none] (482) at (-10.75, -4.25) {};
		\node [style=none] (483) at (-9.75, -6) {};
		\node [style=none] (484) at (-10.75, -4.25) {};
		\node [style=none] (485) at (-11.25, -6) {};
		\node [style=none] (486) at (-10.25, -6) {};
		\node [style=dot] (487) at (-10, -7.25) {};
		\node [style=dot] (488) at (-10.75, -3.75) {};
		\node [style=light blue dot] (489) at (-11.25, -7.75) {$0.1$};
		\node [style=dot] (490) at (-11.25, -6.5) {};
		\node [style=none] (491) at (-10.75, -3.25) {};
		\node [style=none] (492) at (-9.75, -8.5) {};
		\node [style=none] (493) at (-6.75, -2.25) {};
		\node [style=none] (494) at (-6.75, -3) {};
		\node [style=none] (495) at (-7.25, 2) {};
		\node [style=none] (496) at (-7.75, 1.5) {};
		\node [style=none] (498) at (-10.75, -3) {};
		\node [style=none] (499) at (-10.25, -1.75) {};
		\node [style=none] (500) at (-5.5, -5.25) {};
		\node [style=none] (501) at (-4, -5) {};
		\node [style=none] (542) at (2, 5) {};
		\node [style=none] (543) at (5.5, 5) {};
		\node [style=none] (544) at (5.5, -1.75) {};
		\node [style=none] (545) at (2, -1.75) {};
		\node [style=none] (565) at (5.75, 0.75) {};
		\node [style=none] (566) at (11, 0.75) {};
		\node [style=none] (567) at (11, -8.25) {};
		\node [style=none] (568) at (5.75, -8.25) {};
		\node [style=none] (581) at (11.25, 0.5) {};
		\node [style=none] (582) at (16, 0.5) {};
		\node [style=none] (583) at (16, -7) {};
		\node [style=none] (584) at (11.25, -7) {};
		\node [style=none] (597) at (0.75, -2.25) {};
		\node [style=none] (598) at (5, -2.25) {};
		\node [style=none] (599) at (5, -9.5) {};
		\node [style=none] (600) at (0.75, -9.5) {};
		\node [style=none] (613) at (10.5, 4.5) {};
		\node [style=none] (614) at (8.25, 0.75) {};
		\node [style=none] (615) at (7, 4) {};
		\node [style=none] (616) at (5.5, 1.5) {};
		\node [style=none] (618) at (3, -2.25) {};
		\node [style=none] (619) at (3, -0.5) {};
		\node [style=none] (620) at (8.25, -7.25) {};
		\node [style=none] (621) at (11.25, -3) {};
		\node [style=op red] (622) at (2.75, -3) {$\circ$};
		\node [style=box] (623) at (1.75, -5.25) {$\land$};
		\node [style=op dot] (624) at (3.25, -5.25) {$\otimes$};
		\node [style=box] (625) at (2.75, -8.5) {{\large $\func{flip}(0.1)$}};
		\node [style=box] (626) at (4, -7.25) {{\large $\func{id}$}};
		\node [style=op dot] (632) at (6.75, -2) {$\circ$};
		\node [style=op dot] (633) at (6.75, -4.5) {$\otimes$};
		\node [style=box] (634) at (9.25, -5.25) {{\large $\func{copy}$}};
		\node [style=box] (635) at (6.5, -7.25) {{\large $\func{id}$}};
		\node [style=op turquoise] (636) at (8.25, -7.25) {};
		\node [style=op turquoise] (637) at (13, -0.25) {$\circ$};
		\node [style=box] (638) at (12, -2.25) {$\land$};
		\node [style=op dot] (639) at (13.5, -2.75) {$\otimes$};
		\node [style=box] (640) at (12.25, -4.5) {{\large $\func{id}$}};
		\node [style=box] (641) at (14, -6) {{$\func{flip}(0.3)$}};
		\node [style=op brightblue] (642) at (3.75, 4) {$\circ$};
		\node [style=box] (643) at (2.75, 2.25) {$\lor$};
		\node [style=op dot] (644) at (4, 1.25) {$\otimes$};
		\node [style=op red] (645) at (3, -0.5) {};
		\node [style=box] (646) at (4.5, -0.5) {{\large $\func{id}$}};
		\node [style=op dot] (647) at (8.75, 5.5) {$\circ$};
		\node [style=op orange] (648) at (10.5, 4.5) {};
		\node [style=op brightblue] (649) at (7, 4) {};
		\node [style=op dot] (652) at (21.75, 2.5) {$\circ$};
		\node [style=op dot] (654) at (19.75, 0.5) {};
		\node [style=none] (655) at (23.75, -3.25) {};
		\node [style=op dot] (656) at (23.25, 0.25) {$\circ$};
		\node [style=op dot] (657) at (22.75, -1.5) {$\otimes$};
		\node [style=op dot] (660) at (23.75, -3.25) {};
		\node [style=op brightblue] (661) at (19.75, 0.5) {$\circ$};
		\node [style=box] (662) at (19, -1.5) {$\lor$};
		\node [style=op dot] (663) at (20.5, -1.25) {$\otimes$};
		\node [style=op dot] (664) at (20, -3.25) {};
		\node [style=op red] (666) at (20, -3.25) {$\circ$};
		\node [style=op dot] (667) at (19.25, -5.5) {};
		\node [style=op dot] (668) at (21.25, -5.25) {$\otimes$};
		\node [style=box] (670) at (19.75, -7) {{\large $\func{flip}(0.1)$}};
		\node [style=op turquoise] (671) at (23.75, -3.25) {$\circ$};
		\node [style=box] (672) at (19.25, -5.5) {$\land$};
		\node [style=op dot] (673) at (24.75, -5) {$\otimes$};
		\node [style=box] (674) at (26.5, -6.5) {{\large $\func{flip}(0.3)$}};
		\node [style=box] (675) at (23.25, -7.25) {{\large $\func{id}$}};
		\node [style=op orange] (676) at (8.25, -0.25) {$\circ$};
		\node [style=box] (677) at (9, -2.25) {{$\func{flip}(0.2)$}};
		\node [style=op orange] (678) at (23.75, 1.75) {$\circ$};
		\node [style=box] (679) at (26.5, 0) {{\large $\func{flip}(0.2)$}};
		\node [style=box] (680) at (25.5, -2) {{\large $\func{copy}$}};
		\node [style=none] (681) at (-18.5, -11) {{\Huge A.}};
		\node [style=none] (682) at (-6.75, -11) {{\Huge B.}};
		\node [style=none] (683) at (21.75, -11) {{\Huge D.}};
		\node [style=none] (684) at (8.75, -11) {{\Huge C.}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dark blue solid] (241.center)
			 to (239.center)
			 to [in=-180, out=90] (240.center)
			 to [in=90, out=0] cycle;
		\draw [style=dark blue solid] (242.center) to (240.center);
		\draw [style=dark blue solid] (249.center)
			 to [in=-30, out=90] (248.center)
			 to [in=90, out=210] (247.center)
			 to [in=195, out=60, looseness=0.75] (250.center)
			 to [in=120, out=-15, looseness=0.75] cycle;
		\draw [style=dark blue solid] (251.center) to (248.center);
		\draw [style=dark blue solid] (253.center) to (254.center);
		\draw [style=dark blue solid] (252.center) to (255.center);
		\draw [style=dark blue solid] (256.center)
			 to [in=-180, out=90] (257.center)
			 to [in=90, out=0] (258.center)
			 to cycle;
		\draw [style=dark blue solid] (259.center) to (257.center);
		\draw [style=dark blue solid] (261.center) to (262.center);
		\draw [style=black solid, in=60, out=-90] (254.center) to (278);
		\draw [style=black solid, in=90, out=-135] (278) to (242.center);
		\draw [style=black solid, in=90, out=-45] (279) to (259.center);
		\draw [style=black solid, in=-90, out=135] (279) to (255.center);
		\draw [style=black solid, in=-90, out=180] (345) to (342.center);
		\draw [style=black solid, in=-90, out=0] (345) to (343.center);
		\draw [style=dark blue solid] (345) to (344);
		\draw [style=black solid, in=90, out=-90] (347) to (346);
		\draw [style=black solid, in=90, out=-90] (349) to (348);
		\draw [style=black solid] (243.center) to (342.center);
		\draw [style=black solid] (244.center) to (347);
		\draw [style=black solid] (260.center) to (349);
		\draw [style=red dashed] (353.center)
			 to [in=-75, out=15] (352.center)
			 to [in=30, out=105] (351.center)
			 to [in=75, out=-165, looseness=0.75] (350.center)
			 to [in=120, out=-105, looseness=0.75] (356.center)
			 to [in=-120, out=-75] (355.center)
			 to [in=270, out=60] (354.center);
		\draw [style=red dashed, in=-165, out=90] (354.center) to (353.center);
		\draw [style=turquoise dahsed] (360.center)
			 to [in=-60, out=135, looseness=0.75] (359.center)
			 to [in=-90, out=120] (358.center)
			 to [in=-135, out=90, looseness=0.75] (357.center)
			 to [in=135, out=45] (364.center)
			 to [in=120, out=-45, looseness=0.50] (363.center)
			 to [in=120, out=-60] (362.center)
			 to [in=90, out=-60, looseness=0.75] (365.center)
			 to [in=15, out=-90, looseness=0.75] (361.center);
		\draw [style=turquoise dahsed, in=-45, out=-165] (361.center) to (360.center);
		\draw [style=orange dashed] (371.center)
			 to [in=120, out=60, looseness=1.25] (372.center)
			 to [in=105, out=-60, looseness=0.75] (373.center)
			 to [in=45, out=-75] (374.center)
			 to [in=0, out=-150] (375.center)
			 to [in=-30, out=180] (376.center)
			 to [in=-90, out=135] (366.center)
			 to [in=-120, out=90, looseness=0.75] (367.center)
			 to [in=-90, out=60, looseness=0.75] (368.center)
			 to [in=-90, out=90, looseness=0.50] (369.center)
			 to [in=-135, out=90, looseness=0.75] (370.center);
		\draw [style=brightblue dashed, in=-180, out=60] (385.center) to (384.center);
		\draw [style=brightblue dashed, in=105, out=0] (384.center) to (383.center);
		\draw [style=brightblue dashed, in=45, out=-105] (383.center) to (382.center);
		\draw [style=brightblue dashed, in=-75, out=-135, looseness=0.75] (380.center) to (379.center);
		\draw [style=brightblue dashed, in=240, out=120, looseness=0.75] (379.center) to (378.center);
		\draw [style=brightblue dashed] (386.center) to (389.center);
		\draw [style=brightblue dashed] (389.center) to (388.center);
		\draw [style=brightblue dashed] (388.center) to (387.center);
		\draw [style=brightblue dashed] (387.center) to (386.center);
		\draw [style=brightblue dashed] (378.center) to (385.center);
		\draw [style=brightblue dashed, in=255, out=45, looseness=0.75] (380.center) to (393.center);
		\draw [style=brightblue dashed] (393.center) to (392.center);
		\draw [style=brightblue dashed, in=240, out=75, looseness=1.25] (392.center) to (391.center);
		\draw [style=brightblue dashed, in=-120, out=60] (391.center) to (390.center);
		\draw [style=brightblue dashed, in=-135, out=60, looseness=0.50] (390.center) to (382.center);
		\draw [style=orange dashed] (403.center) to (407.center);
		\draw [style=orange dashed] (407.center) to (405.center);
		\draw [style=orange dashed] (405.center) to (404.center);
		\draw [style=orange dashed] (404.center) to (403.center);
		\draw [style=black solid] (401.center) to (399);
		\draw [style=black solid] (399) to (397.center);
		\draw [style=black solid] (402.center) to (400);
		\draw [style=black solid] (400) to (398.center);
		\draw [style=black solid] (394.center) to (395);
		\draw [style=black solid] (395) to (396.center);
		\draw [style=brightblue dashed] (408.center) to (411.center);
		\draw [style=brightblue dashed] (411.center) to (410.center);
		\draw [style=brightblue dashed] (410.center) to (409.center);
		\draw [style=brightblue dashed] (409.center) to (408.center);
		\draw [style=dark blue solid] (415.center)
			 to [in=120, out=-15, looseness=0.75] (414.center)
			 to [in=-30, out=90] (413.center)
			 to [in=90, out=210] (412.center)
			 to [in=195, out=60, looseness=0.75] cycle;
		\draw [style=dark blue solid] (417.center) to (418.center);
		\draw [style=dark blue solid] (416.center) to (419.center);
		\draw [style=black solid, in=60, out=-90] (418.center) to (420);
		\draw [style=black solid] (421) to (419.center);
		\draw [style=black solid] (413.center) to (422);
		\draw [style=black solid] (422) to (427.center);
		\draw [style=black solid] (421) to (428.center);
		\draw [style=red dashed] (431.center) to (435.center);
		\draw [style=red dashed] (435.center) to (433.center);
		\draw [style=red dashed] (433.center) to (432.center);
		\draw [style=red dashed] (432.center) to (431.center);
		\draw [style=black solid, in=-135, out=90] (436.center) to (420);
		\draw [style=orange dashed] (439.center) to (443.center);
		\draw [style=orange dashed] (443.center) to (441.center);
		\draw [style=orange dashed] (441.center) to (440.center);
		\draw [style=orange dashed] (440.center) to (439.center);
		\draw [style=turquoise dahsed] (446.center) to (450.center);
		\draw [style=turquoise dahsed] (450.center) to (448.center);
		\draw [style=turquoise dahsed] (448.center) to (447.center);
		\draw [style=turquoise dahsed] (447.center) to (446.center);
		\draw [style=black solid] (455) to (454);
		\draw [style=black solid, in=-90, out=0] (454) to (451.center);
		\draw [style=black solid] (452.center) to (453);
		\draw [style=black solid] (453) to (457.center);
		\draw [style=black solid, in=-90, out=180, looseness=0.75] (454) to (456.center);
		\draw [style=turquoise dahsed] (458.center) to (462.center);
		\draw [style=turquoise dahsed] (462.center) to (460.center);
		\draw [style=turquoise dahsed] (460.center) to (459.center);
		\draw [style=turquoise dahsed] (459.center) to (458.center);
		\draw [style=dark blue solid] (463.center)
			 to [in=-180, out=90] (464.center)
			 to [in=90, out=0] (465.center)
			 to cycle;
		\draw [style=dark blue solid] (466.center) to (464.center);
		\draw [style=dark blue solid, in=60, out=-90] (468.center) to (469);
		\draw [style=black solid] (470) to (466.center);
		\draw [style=black solid] (474) to (473);
		\draw [style=black solid] (467.center) to (474);
		\draw [style=black solid] (470) to (475.center);
		\draw [style=black solid, in=90, out=-105, looseness=1.25] (469) to (476.center);
		\draw [style=red dashed] (477.center) to (480.center);
		\draw [style=red dashed] (480.center) to (479.center);
		\draw [style=red dashed] (479.center) to (478.center);
		\draw [style=red dashed] (478.center) to (477.center);
		\draw [style=dark blue solid] (481.center)
			 to [in=-180, out=90] (482.center)
			 to [in=90, out=0] (483.center)
			 to cycle;
		\draw [style=dark blue solid] (484.center) to (482.center);
		\draw [style=dark blue solid, in=105, out=-90, looseness=1.50] (486.center) to (487);
		\draw [style=black solid] (488) to (484.center);
		\draw [style=black solid] (490) to (489);
		\draw [style=black solid] (485.center) to (490);
		\draw [style=black solid] (488) to (491.center);
		\draw [style=black solid, in=90, out=-60] (487) to (492.center);
		\draw [style=orange dashed] (493.center) to (494.center);
		\draw [style=turquoise dahsed, in=-180, out=0, looseness=1.50] (500.center) to (501.center);
		\draw [style=red dashed, in=90, out=-90, looseness=1.50] (499.center) to (498.center);
		\draw [style=brightblue dashed, in=0, out=-180, looseness=1.75] (495.center) to (496.center);
		\draw [style=brightblue dashed] (542.center) to (545.center);
		\draw [style=brightblue dashed] (545.center) to (544.center);
		\draw [style=brightblue dashed] (544.center) to (543.center);
		\draw [style=brightblue dashed] (543.center) to (542.center);
		\draw [style=orange dashed] (565.center) to (568.center);
		\draw [style=orange dashed] (568.center) to (567.center);
		\draw [style=orange dashed] (567.center) to (566.center);
		\draw [style=orange dashed] (566.center) to (565.center);
		\draw [style=turquoise dahsed] (581.center) to (584.center);
		\draw [style=turquoise dahsed] (584.center) to (583.center);
		\draw [style=turquoise dahsed] (583.center) to (582.center);
		\draw [style=turquoise dahsed] (582.center) to (581.center);
		\draw [style=red dashed] (597.center) to (600.center);
		\draw [style=red dashed] (600.center) to (599.center);
		\draw [style=red dashed] (599.center) to (598.center);
		\draw [style=red dashed] (598.center) to (597.center);
		\draw [style=orange dashed, in=90, out=-90, looseness=2.00] (613.center) to (614.center);
		\draw [style=turquoise dahsed, in=-180, out=0] (620.center) to (621.center);
		\draw [style=red dashed, in=90, out=-90, looseness=1.50] (619.center) to (618.center);
		\draw [style=brightblue dashed, in=0, out=-90, looseness=1.25] (615.center) to (616.center);
		\draw [style=black arrow, in=90, out=-60] (622) to (624);
		\draw [style=black arrow, in=90, out=-135] (622) to (623);
		\draw [style=black arrow, in=90, out=-120] (624) to (625);
		\draw [style=black arrow, in=90, out=-45] (624) to (626);
		\draw [style=black arrow, bend right] (632) to (633);
		\draw [style=black arrow, in=90, out=-75, looseness=1.25] (632) to (634);
		\draw [style=black arrow, in=90, out=-105] (633) to (635);
		\draw [style=black arrow, bend left=15] (633) to (636);
		\draw [style=black arrow] (637) to (639);
		\draw [style=black arrow, in=90, out=-105] (637) to (638);
		\draw [style=black arrow, in=90, out=-105] (639) to (640);
		\draw [style=black arrow, in=90, out=-75] (639) to (641);
		\draw [style=black arrow, in=75, out=-45, looseness=1.25] (642) to (644);
		\draw [style=black arrow, in=90, out=-135] (642) to (643);
		\draw [style=black arrow, bend right=15] (644) to (645);
		\draw [style=black arrow, in=90, out=-75] (644) to (646);
		\draw [style=black arrow] (647) to (649);
		\draw [style=black arrow] (647) to (648);
		\draw [style=black arrow, in=90, out=-105] (656) to (657);
		\draw [style=black arrow] (661) to (663);
		\draw [style=black arrow, in=90, out=-105] (661) to (662);
		\draw [style=black arrow] (666) to (668);
		\draw [style=black arrow, in=105, out=-120, looseness=1.25] (666) to (667);
		\draw [style=black arrow] (668) to (670);
		\draw [style=black arrow] (671) to (673);
		\draw [style=black arrow, in=45, out=-180, looseness=0.75] (671) to (672);
		\draw [style=black arrow, in=105, out=-45] (673) to (674);
		\draw [style=black arrow, in=0, out=-150, looseness=1.25] (673) to (675);
		\draw [style=black arrow] (652) to (661);
		\draw [style=black arrow] (676) to (632);
		\draw [style=black arrow, in=105, out=-60] (676) to (677);
		\draw [style=black arrow] (678) to (656);
		\draw [style=black arrow, in=90, out=-45, looseness=0.75] (678) to (679);
		\draw [style=black arrow] (652) to (678);
		\draw [style=black arrow] (663) to (666);
		\draw [style=black arrow] (657) to (671);
		\draw [style=black arrow, in=135, out=-30, looseness=0.50] (663) to (675);
		\draw [style=black arrow, in=60, out=-120, looseness=0.50] (657) to (675);
		\draw [style=black arrow, in=180, out=-45] (668) to (675);
		\draw [style=black arrow] (656) to (680);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/branch_decomposition_example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6, 0.5) {};
		\node [style=none] (1) at (7, 2.25) {};
		\node [style=none] (2) at (8, 0.5) {};
		\node [style=none] (3) at (7, 2.25) {};
		\node [style=none] (4) at (7.5, 0.5) {};
		\node [style=none] (5) at (6.5, 0.5) {};
		\node [style=none] (6) at (6.5, -0.25) {};
		\node [style=none] (7) at (7.5, -0.25) {};
		\node [style=none] (8) at (7.5, 3.75) {};
		\node [style=none] (9) at (8.5, 5.75) {};
		\node [style=none] (10) at (9.5, 3.75) {};
		\node [style=none] (11) at (8.5, 4.5) {};
		\node [style=none] (12) at (8.5, 7) {};
		\node [style=none] (13) at (9, 4.25) {};
		\node [style=none] (14) at (8, 4.25) {};
		\node [style=none] (15) at (8, 4) {};
		\node [style=none] (16) at (9, 4) {};
		\node [style=none] (17) at (9, 0.5) {};
		\node [style=none] (18) at (10, 2.25) {};
		\node [style=none] (19) at (11, 0.5) {};
		\node [style=none] (20) at (10, 2.25) {};
		\node [style=none] (21) at (10.5, 0.5) {};
		\node [style=none] (22) at (9.5, 0.5) {};
		\node [style=none] (23) at (9.5, 0.25) {};
		\node [style=none] (24) at (10.5, 0) {};
		\node [style=none] (25) at (8.75, -2.5) {};
		\node [style=none] (26) at (9.5, -1.25) {};
		\node [style=none] (27) at (10.25, -2.5) {};
		\node [style=dot] (28) at (9.5, -0.25) {};
		\node [style=none] (29) at (9.5, -2.5) {};
		\node [style=light blue dot] (30) at (8, -4) {$0.99$};
		\node [style=light blue dot] (31) at (11.5, -3.75) {$0.02$};
		\node [style=none] (32) at (6.5, -4.5) {};
		\node [style=none] (33) at (9.5, -4.5) {};
		\node [style=none] (34) at (8, -7.25) {};
		\node [style=dot] (35) at (8, -5.75) {};
		\node [style=not dot] (36) at (9.5, -1) {};
		\node [style=dot] (37) at (7.25, 3) {};
		\node [style=dot] (38) at (9.75, 3) {};
		\node [style=dot] (39) at (11.5, -2.25) {};
		\node [style=dot] (40) at (7.5, -1.5) {};
		\node [style=dot] (41) at (8.5, 6.25) {};
		\node [style=none] (42) at (8, -5.25) {};
		\node [style=none] (43) at (5.75, 0) {};
		\node [style=none] (44) at (6.5, 2.5) {};
		\node [style=none] (45) at (8.25, 1.25) {};
		\node [style=none] (46) at (8.5, -2.75) {};
		\node [style=none] (47) at (8.25, 2.25) {};
		\node [style=none] (48) at (5.5, 1.75) {};
		\node [style=none] (49) at (6.5, -5.5) {};
		\node [style=none] (50) at (9.75, -5.5) {};
		\node [style=none] (51) at (10.25, -1.5) {};
		\node [style=none] (52) at (8.75, 0) {};
		\node [style=none] (53) at (10.5, -2.75) {};
		\node [style=none] (54) at (10.5, -3.25) {};
		\node [style=none] (55) at (11, -2.5) {};
		\node [style=none] (56) at (9.75, 0) {};
		\node [style=none] (57) at (8.75, 0.75) {};
		\node [style=none] (58) at (9.25, 2.25) {};
		\node [style=none] (59) at (10.75, 2.25) {};
		\node [style=none] (60) at (11.5, 1.25) {};
		\node [style=none] (61) at (12.75, -2.25) {};
		\node [style=none] (62) at (13, -4.25) {};
		\node [style=none] (63) at (10.75, -4.75) {};
		\node [style=none] (64) at (8.5, 3.5) {};
		\node [style=none] (65) at (6.5, 3.25) {};
		\node [style=none] (66) at (5, 0.75) {};
		\node [style=none] (67) at (6, -5.25) {};
		\node [style=none] (68) at (9.25, -6.5) {};
		\node [style=none] (69) at (13.5, -3.75) {};
		\node [style=none] (70) at (12.5, -1) {};
		\node [style=none] (71) at (6.75, 5.25) {};
		\node [style=none] (72) at (10, 5.5) {};
		\node [style=none] (73) at (4.75, 1.5) {};
		\node [style=none] (74) at (6, -6) {};
		\node [style=none] (75) at (9.25, -7) {};
		\node [style=none] (76) at (13.5, -5) {};
		\node [style=none] (77) at (12.75, -0.25) {};
		\node [style=none] (78) at (3.25, 6) {{\huge (b)}};
		\node [style=green box] (79) at (-12, 4.25) {{\Large $t, t_{\mathsf{TP}}, t_{\mathsf{FP}}$}};
		\node [style=orange box] (80) at (-12, 2) {{\Large $t_{\mathsf{TP}},  t_{\mathsf{FP}}, \overline{x}$}};
		\node [style=truquoise box] (81) at (-6.75, 2) {{\Large $t_{\mathsf{FP}}, \overline{x}, t_{\top | \bot}$}};
		\node [style=brightblue box] (82) at (-12, 0) {{\Large $t_{\mathsf{TP}},  \overline{x}, x$}};
		\node [style=magenta box] (83) at (-12, -2.25) {{\Large $t_{\mathsf{TP}},  t_{\top | \top}, x$}};
		\node [style=light greengrey box] (84) at (-13.75, -4.25) {{\textcolor{grey}{\Large $t_{\mathsf{TP}},  t_{\top | \top}, x$}}};
		\node [style=light greengrey box] (85) at (-7.5, -2) {{\textcolor{grey}{\Large $\overline{x}, x$}}};
		\node [style=light greengrey box] (86) at (-8.75, -4.25) {{\textcolor{grey}{\Large $t_{\top | \top}$}}};
		\node [style=light greengrey box] (87) at (-6.75, 4.25) {{\textcolor{grey}{\Large $t_{\mathsf{FP}}, \overline{x}, t_{\top | \bot}$}}};
		\node [style=light greengrey box] (88) at (-6.75, 0) {{\textcolor{grey}{\Large $t_{\top | \bot}$}}};
		\node [style=none] (89) at (-17, 6) {{\huge (a)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dark blue solid] (2.center)
			 to (0.center)
			 to [in=-180, out=90] (1.center)
			 to [in=90, out=0] cycle;
		\draw [style=dark blue solid] (3.center) to (1.center);
		\draw [style=dark blue solid] (5.center) to (6.center);
		\draw [style=dark blue solid] (4.center) to (7.center);
		\draw [style=dark blue solid] (10.center)
			 to [in=-30, out=90] (9.center)
			 to [in=90, out=210] (8.center)
			 to [in=195, out=60, looseness=0.75] (11.center)
			 to [in=120, out=-15, looseness=0.75] cycle;
		\draw [style=dark blue solid] (12.center) to (9.center);
		\draw [style=dark blue solid] (14.center) to (15.center);
		\draw [style=dark blue solid] (13.center) to (16.center);
		\draw [style=dark blue solid] (17.center)
			 to [in=-180, out=90] (18.center)
			 to [in=90, out=0] (19.center)
			 to cycle;
		\draw [style=dark blue solid] (20.center) to (18.center);
		\draw [style=dark blue solid] (22.center) to (23.center);
		\draw [style=dark blue solid] (21.center) to (24.center);
		\draw [style=dark blue solid] (27.center)
			 to (25.center)
			 to (26.center)
			 to cycle;
		\draw [style=dark blue solid] (28) to (26.center);
		\draw [style=dark blue solid] (28) to (23.center);
		\draw [style=black solid] (32.center) to (6.center);
		\draw [style=black solid, in=-90, out=180] (35) to (32.center);
		\draw [style=black solid, in=-90, out=0] (35) to (33.center);
		\draw [style=dark blue solid] (35) to (34.center);
		\draw [style=black solid, in=90, out=-90, looseness=1.50] (24.center) to (39);
		\draw [style=black solid] (39) to (31);
		\draw [style=black solid] (7.center) to (40);
		\draw [style=black solid, in=90, out=-90] (40) to (30);
		\draw [style=black solid] (29.center) to (33.center);
		\draw [style=black solid, in=60, out=-90] (15.center) to (37);
		\draw [style=black solid, in=90, out=-135] (37) to (3.center);
		\draw [style=black solid, in=90, out=-45] (38) to (20.center);
		\draw [style=black solid, in=-90, out=135] (38) to (16.center);
		\draw [style=magenta dashed, in=-90, out=180, looseness=0.75] (42.center) to (43.center);
		\draw [style=magenta dashed, in=-150, out=90] (43.center) to (44.center);
		\draw [style=magenta dashed, in=105, out=15, looseness=1.25] (44.center) to (45.center);
		\draw [style=magenta dashed, in=135, out=-90, looseness=0.50] (45.center) to (46.center);
		\draw [style=magenta dashed, in=0, out=-45, looseness=1.50] (46.center) to (42.center);
		\draw [style=brightblue dashed, in=135, out=60, looseness=1.25] (48.center) to (47.center);
		\draw [style=brightblue dashed, in=135, out=-45, looseness=0.50] (47.center) to (52.center);
		\draw [style=brightblue dashed, in=105, out=-45] (52.center) to (51.center);
		\draw [style=brightblue dashed, in=-45, out=-135] (50.center) to (49.center);
		\draw [style=brightblue dashed, in=-120, out=135, looseness=0.50] (49.center) to (48.center);
		\draw [style=brightblue dashed, in=15, out=-75] (51.center) to (53.center);
		\draw [style=brightblue dashed, in=45, out=-165] (53.center) to (50.center);
		\draw [style=turquoise dahsed, in=150, out=30] (58.center) to (59.center);
		\draw [style=turquoise dahsed, in=105, out=-30, looseness=0.75] (59.center) to (60.center);
		\draw [style=turquoise dahsed, in=120, out=-75, looseness=0.75] (60.center) to (61.center);
		\draw [style=turquoise dahsed, in=75, out=-60] (61.center) to (62.center);
		\draw [style=turquoise dahsed, in=-120, out=135, looseness=0.75] (63.center) to (54.center);
		\draw [style=turquoise dahsed, in=-75, out=60, looseness=1.25] (54.center) to (55.center);
		\draw [style=turquoise dahsed, in=-15, out=105, looseness=0.50] (55.center) to (56.center);
		\draw [style=turquoise dahsed, in=-90, out=165, looseness=1.25] (56.center) to (57.center);
		\draw [style=turquoise dahsed, in=-150, out=90, looseness=0.75] (57.center) to (58.center);
		\draw [style=turquoise dahsed, in=-105, out=-45] (63.center) to (62.center);
		\draw [style=orange dashed, in=180, out=15] (65.center) to (64.center);
		\draw [style=orange dashed, in=90, out=-165] (65.center) to (66.center);
		\draw [style=orange dashed, in=120, out=-90, looseness=0.75] (66.center) to (67.center);
		\draw [style=orange dashed, in=-180, out=-60] (67.center) to (68.center);
		\draw [style=orange dashed, in=-90, out=0, looseness=0.75] (68.center) to (69.center);
		\draw [style=orange dashed, in=-75, out=75, looseness=0.50] (69.center) to (70.center);
		\draw [style=orange dashed, in=0, out=105, looseness=1.25] (70.center) to (64.center);
		\draw [style=green dashed, in=-105, out=75, looseness=1.50] (73.center) to (71.center);
		\draw [style=green dashed, in=105, out=-60] (72.center) to (77.center);
		\draw [style=green dashed, in=45, out=-75] (77.center) to (76.center);
		\draw [style=green dashed, in=0, out=-135, looseness=0.75] (76.center) to (75.center);
		\draw [style=green dashed, in=-45, out=-180, looseness=0.75] (75.center) to (74.center);
		\draw [style=green dashed, in=-105, out=135, looseness=0.50] (74.center) to (73.center);
		\draw [style=green dashed, in=120, out=60, looseness=1.50] (71.center) to (72.center);
		\draw [style=black solid] (79) to (80);
		\draw [style=black solid] (80) to (81);
		\draw [style=black solid] (80) to (82);
		\draw [style=black solid] (82) to (83);
		\draw [style=lightgrey line] (83) to (84);
		\draw [style=lightgrey line] (83) to (86);
		\draw [style=lightgrey line] (81) to (88);
		\draw [style=lightgrey line] (81) to (87);
		\draw [style=lightgrey line] (82) to (85);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/composition_notation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 0.75) {};
		\node [style=none] (1) at (-5.5, -0.75) {};
		\node [style=none] (2) at (-4.5, -0.75) {};
		\node [style=none] (3) at (-4.5, 0.75) {};
		\node [style=none] (4) at (-5, 0) {$f$};
		\node [style=none] (5) at (-5, -1.25) {};
		\node [style=none] (6) at (-5.25, 1.25) {};
		\node [style=none] (7) at (-4.75, 0.75) {};
		\node [style=none] (8) at (-5, -0.75) {};
		\node [style=none] (9) at (-4.75, 1.25) {};
		\node [style=none] (10) at (-5.25, 0.75) {};
		\node [style=none] (11) at (-6.25, 1.25) {};
		\node [style=none] (12) at (-3.75, 1.25) {};
		\node [style=none] (13) at (-3.75, -1.25) {};
		\node [style=none] (14) at (-6.25, -1.25) {};
		\node [style=none] (15) at (-3.25, 0) {{\Large $\circ$}};
		\node [style=none] (16) at (-2.25, 0.5) {};
		\node [style=none] (17) at (-2.25, -0.5) {};
		\node [style=none] (18) at (-1.25, -0.5) {};
		\node [style=none] (19) at (-1.25, 0.5) {};
		\node [style=none] (20) at (-1.75, 0) {$g$};
		\node [style=none] (21) at (-1.75, 1) {};
		\node [style=none] (22) at (-1.75, -0.5) {};
		\node [style=none] (23) at (-1.75, 0.5) {};
		\node [style=none] (24) at (-2.5, 1) {};
		\node [style=none] (25) at (-1, 1) {};
		\node [style=none] (26) at (-1, -1) {};
		\node [style=none] (27) at (-2.5, -1) {};
		\node [style=none] (28) at (0, 0) {{\Large $=$}};
		\node [style=none] (29) at (1.5, 0) {};
		\node [style=none] (30) at (1.5, -1.5) {};
		\node [style=none] (31) at (2.5, -1.5) {};
		\node [style=none] (32) at (2.5, 0) {};
		\node [style=none] (33) at (2, -0.75) {$f$};
		\node [style=none] (34) at (1.75, -2) {};
		\node [style=none] (35) at (2, 0.25) {};
		\node [style=none] (36) at (2.25, -2) {};
		\node [style=none] (37) at (1.75, -1.5) {};
		\node [style=none] (38) at (2.25, -1.5) {};
		\node [style=none] (39) at (2, 0) {};
		\node [style=none] (40) at (1, 0.25) {};
		\node [style=none] (41) at (3, 0.25) {};
		\node [style=none] (42) at (3, -2) {};
		\node [style=none] (43) at (1, -2) {};
		\node [style=none] (51) at (3, 0.25) {};
		\node [style=none] (54) at (3, -2) {};
		\node [style=none] (55) at (-1.75, -1) {};
		\node [style=none] (58) at (1.5, 1.5) {};
		\node [style=none] (59) at (1.5, 0.5) {};
		\node [style=none] (60) at (2.5, 0.5) {};
		\node [style=none] (61) at (2.5, 1.5) {};
		\node [style=none] (62) at (2, 1) {$g$};
		\node [style=none] (63) at (2, 2) {};
		\node [style=none] (64) at (2, 0.5) {};
		\node [style=none] (65) at (2, 1.5) {};
		\node [style=none] (66) at (1, 2) {};
		\node [style=none] (67) at (3, 2) {};
		\node [style=none] (68) at (3, 0.25) {};
		\node [style=none] (69) at (1, 0.25) {};
		\node [style=none] (70) at (2, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dark blue solid] (1.center)
			 to (0.center)
			 to (3.center)
			 to (2.center)
			 to cycle;
		\draw [style=black solid] (5.center) to (8.center);
		\draw [style=black solid] (7.center) to (9.center);
		\draw [style=black solid] (10.center) to (6.center);
		\draw [style=lightgrey line] (11.center) to (14.center);
		\draw [style=lightgrey line] (14.center) to (13.center);
		\draw [style=lightgrey line] (13.center) to (12.center);
		\draw [style=lightgrey line] (11.center) to (12.center);
		\draw [style=dark blue solid] (18.center)
			 to (17.center)
			 to (16.center)
			 to (19.center)
			 to cycle;
		\draw [style=black solid] (23.center) to (21.center);
		\draw [style=lightgrey line] (24.center) to (27.center);
		\draw [style=lightgrey line] (27.center) to (26.center);
		\draw [style=lightgrey line] (26.center) to (25.center);
		\draw [style=lightgrey line] (24.center) to (25.center);
		\draw [style=dark blue solid] (29.center)
			 to (32.center)
			 to (31.center)
			 to (30.center)
			 to cycle;
		\draw [style=black solid] (34.center) to (37.center);
		\draw [style=black solid] (36.center) to (38.center);
		\draw [style=black solid] (39.center) to (35.center);
		\draw [style=lightgrey line] (40.center) to (43.center);
		\draw [style=lightgrey line] (43.center) to (42.center);
		\draw [style=lightgrey line] (42.center) to (41.center);
		\draw [style=lightgrey line] (40.center) to (41.center);
		\draw [style=lightgrey line] (51.center) to (54.center);
		\draw [style=black solid] (55.center) to (22.center);
		\draw [style=dark blue solid] (60.center)
			 to (59.center)
			 to (58.center)
			 to (61.center)
			 to cycle;
		\draw [style=black solid] (65.center) to (63.center);
		\draw [style=lightgrey line] (66.center) to (69.center);
		\draw [style=lightgrey line] (69.center) to (68.center);
		\draw [style=lightgrey line] (68.center) to (67.center);
		\draw [style=lightgrey line] (66.center) to (67.center);
		\draw [style=black solid] (70.center) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/counter_example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, -0.5) {};
		\node [style=none] (1) at (-4.5, 1.25) {};
		\node [style=none] (2) at (-3.5, -0.5) {};
		\node [style=none] (3) at (-4.5, 1.25) {};
		\node [style=none] (4) at (-4, -0.5) {};
		\node [style=none] (5) at (-5, -0.5) {};
		\node [style=dot] (6) at (-5.25, -1.25) {};
		\node [style=dot] (7) at (-4.5, 1.75) {};
		\node [style=none] (8) at (-3.25, -2) {};
		\node [style=dot] (9) at (-3.75, -1.25) {};
		\node [style=none] (10) at (-4.5, 2.25) {};
		\node [style=none] (11) at (-5.75, -2) {};
		\node [style=none] (12) at (-6.25, -2) {};
		\node [style=none] (13) at (-5.25, -2) {};
		\node [style=none] (14) at (-3.75, -2) {};
		\node [style=none] (15) at (-2.75, -2) {};
		\node [style=none] (16) at (-3.75, -3.5) {};
		\node [style=none] (17) at (-2.75, -3.5) {};
		\node [style=none] (18) at (-6.25, -3.5) {};
		\node [style=none] (19) at (-5.25, -3.5) {};
		\node [style=none] (20) at (-5.5, -7.75) {};
		\node [style=none] (21) at (-4.5, -6) {};
		\node [style=none] (22) at (-3.5, -7.75) {};
		\node [style=none] (23) at (-4.5, -6) {};
		\node [style=none] (24) at (-4, -7.75) {};
		\node [style=none] (25) at (-5, -7.75) {};
		\node [style=dot] (26) at (-5.25, -8.5) {};
		\node [style=dot] (27) at (-4.5, -5.5) {};
		\node [style=none] (28) at (-3.25, -9.25) {};
		\node [style=dot] (29) at (-3.75, -8.5) {};
		\node [style=none] (30) at (-4.5, -5) {};
		\node [style=none] (31) at (-5.75, -9.25) {};
		\node [style=none] (32) at (-6.25, -9.25) {};
		\node [style=none] (33) at (-5.25, -9.25) {};
		\node [style=none] (34) at (-3.75, -9.25) {};
		\node [style=none] (35) at (-2.75, -9.25) {};
		\node [style=none] (36) at (-3.75, -10.75) {};
		\node [style=none] (37) at (-2.75, -10.75) {};
		\node [style=none] (38) at (-6.25, -10.75) {};
		\node [style=none] (39) at (-5.25, -10.75) {};
		\node [style=none] (41) at (-7.25, -4.5) {};
		\node [style=none] (42) at (-1.75, -4.5) {};
		\node [style=none] (43) at (-7.25, -11.5) {};
		\node [style=none] (44) at (-1.75, -11.5) {};
		\node [style=none] (45) at (-4.5, -4.5) {};
		\node [style=none] (46) at (-5.75, -3.5) {};
		\node [style=none] (47) at (-3.25, -3.5) {};
		\node [style=none] (48) at (-5.75, -10.75) {};
		\node [style=none] (49) at (-3.25, -10.75) {};
		\node [style=none] (50) at (-4.5, -12.25) {};
		\node [style=none] (51) at (-7.25, -12.25) {};
		\node [style=none] (52) at (-1.75, -12.25) {};
		\node [style=none] (53) at (-1.75, -13) {};
		\node [style=none] (54) at (-7.25, -13) {};
		\node [style=dot] (55) at (-4.5, -13.5) {};
		\node [style=dot] (56) at (-4.5, -14.25) {};
		\node [style=dot] (57) at (-4.5, -15) {};
		\node [style=none] (58) at (-7.25, -15.5) {};
		\node [style=none] (59) at (-7.25, -16.25) {};
		\node [style=none] (60) at (-1.75, -15.5) {};
		\node [style=none] (61) at (-1.75, -16.25) {};
		\node [style=none] (62) at (-7.25, -16.25) {};
		\node [style=none] (63) at (-5.75, -15.5) {};
		\node [style=none] (64) at (-3.25, -15.5) {};
		\node [style=none] (65) at (-4.5, -17.25) {};
		\node [style=none] (66) at (-5.5, -20.5) {};
		\node [style=none] (67) at (-4.5, -18.75) {};
		\node [style=none] (68) at (-3.5, -20.5) {};
		\node [style=none] (69) at (-4.5, -18.75) {};
		\node [style=none] (70) at (-4, -20.5) {};
		\node [style=none] (71) at (-5, -20.5) {};
		\node [style=dot] (72) at (-5.25, -21.25) {};
		\node [style=dot] (73) at (-4.5, -18.25) {};
		\node [style=light blue dot] (74) at (-3.25, -22.5) {0.5};
		\node [style=dot] (75) at (-3.75, -21.25) {};
		\node [style=none] (76) at (-4.5, -17.5) {};
		\node [style=light blue dot] (77) at (-5.75, -22.5) {0.5};
		\node [style=none] (86) at (-7.25, -17.25) {};
		\node [style=none] (87) at (-1.75, -17.25) {};
		\node [style=none] (88) at (-7.25, -23.75) {};
		\node [style=none] (89) at (-1.75, -23.75) {};
		\node [style=none] (90) at (-4.5, -17.25) {};
		\node [style=none] (91) at (-3, -8.25) {{\Large $y$}};
		\node [style=none] (92) at (-5.75, -8.25) {{\Large $x$}};
		\node [style=none] (93) at (-3, -1) {};
		\node [style=none] (94) at (-6, -1) {};
		\node [style=none] (95) at (-3, -21) {{\Large $y$}};
		\node [style=none] (96) at (-6, -21) {{\Large $x$}};
		\node [style=none] (97) at (-3.75, -18.25) {{\Large $z$}};
		\node [style=none] (98) at (-3.75, -5.5) {{\Large $z$}};
		\node [style=none] (99) at (-3.75, 1.75) {{\Large $z$}};
		\node [style=none] (100) at (-6.5, -5.25) {$\func{f}_{n}$};
		\node [style=none] (101) at (-6.25, -13) {$\func{f}_{n-1}$};
		\node [style=none] (102) at (-6.5, -18) {$\func{f}_0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dark blue solid] (0.center)
			 to [in=-180, out=90] (1.center)
			 to [in=90, out=0] (2.center)
			 to cycle;
		\draw [style=dark blue solid] (3.center) to (1.center);
		\draw [style=dark blue solid, in=60, out=-90] (5.center) to (6);
		\draw [style=black solid] (7) to (3.center);
		\draw [style=black solid, in=90, out=-60] (9) to (8.center);
		\draw [style=black solid, in=120, out=-90] (4.center) to (9);
		\draw [style=black solid] (7) to (10.center);
		\draw [style=black solid, in=90, out=-120, looseness=1.25] (6) to (11.center);
		\draw [style=red dashed] (12.center) to (18.center);
		\draw [style=red dashed] (12.center) to (13.center);
		\draw [style=red dashed] (13.center) to (19.center);
		\draw [style=red dashed] (18.center) to (19.center);
		\draw [style=red dashed] (14.center) to (16.center);
		\draw [style=red dashed] (14.center) to (15.center);
		\draw [style=red dashed] (15.center) to (17.center);
		\draw [style=red dashed] (17.center) to (16.center);
		\draw [style=dark blue solid] (22.center)
			 to (20.center)
			 to [in=-180, out=90] (21.center)
			 to [in=90, out=0] cycle;
		\draw [style=dark blue solid] (23.center) to (21.center);
		\draw [style=dark blue solid, in=60, out=-90] (25.center) to (26);
		\draw [style=black solid] (27) to (23.center);
		\draw [style=black solid, in=90, out=-60] (29) to (28.center);
		\draw [style=black solid, in=120, out=-90] (24.center) to (29);
		\draw [style=black solid] (27) to (30.center);
		\draw [style=black solid, in=90, out=-120, looseness=1.25] (26) to (31.center);
		\draw [style=brightblue dashed] (32.center) to (38.center);
		\draw [style=brightblue dashed] (32.center) to (33.center);
		\draw [style=brightblue dashed] (33.center) to (39.center);
		\draw [style=brightblue dashed] (38.center) to (39.center);
		\draw [style=brightblue dashed] (34.center) to (36.center);
		\draw [style=brightblue dashed] (34.center) to (35.center);
		\draw [style=brightblue dashed] (35.center) to (37.center);
		\draw [style=brightblue dashed] (37.center) to (36.center);
		\draw [style=red dashed] (41.center) to (43.center);
		\draw [style=red dashed] (41.center) to (42.center);
		\draw [style=red dashed] (42.center) to (44.center);
		\draw [style=red dashed] (44.center) to (43.center);
		\draw [style=red dashed, in=-90, out=105, looseness=1.25] (45.center) to (46.center);
		\draw [style=red dashed, in=-90, out=75, looseness=1.25] (45.center) to (47.center);
		\draw [style=brightblue dashed, in=-90, out=105, looseness=1.25] (50.center) to (48.center);
		\draw [style=brightblue dashed, in=-90, out=75, looseness=1.25] (50.center) to (49.center);
		\draw [style=brightblue dashed] (51.center) to (52.center);
		\draw [style=brightblue dashed] (51.center) to (54.center);
		\draw [style=brightblue dashed] (52.center) to (53.center);
		\draw [style=orange dashed] (58.center) to (62.center);
		\draw [style=orange dashed] (62.center) to (61.center);
		\draw [style=orange dashed] (61.center) to (60.center);
		\draw [style=dark blue solid] (68.center)
			 to (66.center)
			 to [in=-180, out=90] (67.center)
			 to [in=90, out=0] cycle;
		\draw [style=dark blue solid] (69.center) to (67.center);
		\draw [style=dark blue solid, in=60, out=-90] (71.center) to (72);
		\draw [style=black solid] (73) to (69.center);
		\draw [style=black solid, in=90, out=-60] (75) to (74);
		\draw [style=black solid, in=120, out=-90] (70.center) to (75);
		\draw [style=black solid] (73) to (76.center);
		\draw [style=black solid, in=90, out=-120, looseness=1.25] (72) to (77);
		\draw [style=purple dashed] (86.center) to (88.center);
		\draw [style=purple dashed] (86.center) to (87.center);
		\draw [style=purple dashed] (87.center) to (89.center);
		\draw [style=purple dashed] (89.center) to (88.center);
		\draw [style=purple dashed, in=105, out=-90, looseness=1.25] (63.center) to (90.center);
		\draw [style=purple dashed, in=-90, out=75, looseness=1.25] (90.center) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decomposition_example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 0.5) {};
		\node [style=none] (1) at (-3.25, 2.25) {};
		\node [style=none] (2) at (-2.25, 0.5) {};
		\node [style=none] (3) at (-3.25, 2.25) {};
		\node [style=none] (4) at (-2.75, 0.5) {};
		\node [style=none] (5) at (-3.75, 0.5) {};
		\node [style=none] (6) at (-2.25, 4.25) {};
		\node [style=none] (7) at (-1.25, 6.25) {};
		\node [style=none] (8) at (-0.25, 4.25) {};
		\node [style=none] (9) at (-1.25, 5) {};
		\node [style=none] (10) at (-1.25, 7.5) {};
		\node [style=none] (11) at (-0.75, 4.75) {};
		\node [style=none] (12) at (-1.75, 4.75) {};
		\node [style=none] (13) at (-1.75, 4.5) {};
		\node [style=none] (14) at (-0.75, 4.5) {};
		\node [style=none] (15) at (-0.25, 0.5) {};
		\node [style=none] (16) at (0.75, 2.25) {};
		\node [style=none] (17) at (1.75, 0.5) {};
		\node [style=none] (18) at (0.75, 2.25) {};
		\node [style=none] (19) at (1.25, 0.5) {};
		\node [style=none] (20) at (0.25, 0.5) {};
		\node [style=none] (21) at (0.25, 0) {};
		\node [style=dot] (22) at (-2.5, 3.25) {};
		\node [style=dot] (23) at (0, 3.25) {};
		\node [style=dot] (24) at (-1.25, 6.75) {};
		\node [style=none] (25) at (0, 3.25) {};
		\node [style=none] (26) at (-1.25, 6.5) {};
		\node [style=none] (27) at (-2.75, 0) {};
		\node [style=none] (28) at (0.25, 0) {};
		\node [style=light blue dot] (29) at (-1.25, -3.25) {$0.2$};
		\node [style=dot] (30) at (-1.25, -1.25) {};
		\node [style=light blue dot] (31) at (-4.75, -2.75) {$0.1$};
		\node [style=dot] (32) at (-3.75, -0.5) {};
		\node [style=light blue dot] (33) at (2.25, -2.75) {$0.3$};
		\node [style=dot] (34) at (1.25, -0.5) {};
		\node [style=none] (67) at (-1.25, 6.5) {};
		\node [style=none] (68) at (10, 6.25) {};
		\node [style=none] (69) at (11, 8.25) {};
		\node [style=none] (70) at (12, 6.25) {};
		\node [style=none] (71) at (11, 7) {};
		\node [style=none] (72) at (11, 9.25) {};
		\node [style=none] (73) at (11.5, 6.75) {};
		\node [style=none] (74) at (10.5, 6.75) {};
		\node [style=none] (75) at (10.5, 6.5) {};
		\node [style=none] (76) at (11.5, 6.5) {};
		\node [style=dot] (77) at (10.5, 6.25) {};
		\node [style=dot] (78) at (11.5, 6.25) {};
		\node [style=dot] (79) at (11, 8.75) {};
		\node [style=none] (80) at (11.5, 5.75) {};
		\node [style=none] (81) at (11, 8.5) {};
		\node [style=none] (82) at (11, 8.5) {};
		\node [style=none] (83) at (10.5, 5.75) {};
		\node [style=none] (84) at (10.5, 6.25) {};
		\node [style=none] (85) at (11, 5.25) {{\Large $\circ$}};
		\node [style=none] (86) at (13, 2) {};
		\node [style=none] (87) at (14, 3.75) {};
		\node [style=none] (88) at (15, 2) {};
		\node [style=none] (89) at (14, 3.75) {};
		\node [style=none] (90) at (14.5, 2) {};
		\node [style=none] (91) at (13.5, 2) {};
		\node [style=none] (92) at (13.5, 1.5) {};
		\node [style=dot] (93) at (14, 4.25) {};
		\node [style=dot] (95) at (13.5, 1.5) {};
		\node [style=dot] (97) at (14.5, 1.5) {};
		\node [style=none] (98) at (13.5, 1) {};
		\node [style=none] (99) at (14.5, 1) {};
		\node [style=none] (100) at (14, 4.75) {};
		\node [style=none] (101) at (11, 2.75) {{\Large $\otimes$}};
		\node [style=none] (102) at (7.25, 2) {};
		\node [style=none] (103) at (8.25, 3.75) {};
		\node [style=none] (104) at (9.25, 2) {};
		\node [style=none] (105) at (8.25, 3.75) {};
		\node [style=none] (106) at (8.75, 2) {};
		\node [style=none] (107) at (7.75, 2) {};
		\node [style=none] (108) at (7.75, 1.5) {};
		\node [style=dot] (109) at (8.25, 4.25) {};
		\node [style=dot] (110) at (7.75, 1.5) {};
		\node [style=dot] (111) at (8.75, 1.5) {};
		\node [style=none] (112) at (7.75, 1) {};
		\node [style=none] (113) at (8.75, 1) {};
		\node [style=none] (114) at (8.25, 4.75) {};
		\node [style=light blue dot] (115) at (11, -5.25) {$0.2$};
		\node [style=dot] (116) at (11, -4.25) {};
		\node [style=light blue dot] (117) at (7.25, -2) {$0.1$};
		\node [style=dot] (118) at (7.25, -0.5) {};
		\node [style=light blue dot] (119) at (14.75, -2) {$0.3$};
		\node [style=dot] (120) at (14.75, -0.5) {};
		\node [style=none] (121) at (14.75, 0.25) {};
		\node [style=none] (122) at (7.25, 0.25) {};
		\node [style=none] (124) at (10.25, -0.25) {};
		\node [style=none] (125) at (11.75, -0.25) {};
		\node [style=none] (126) at (11, -2) {};
		\node [style=dot] (127) at (11, -1) {};
		\node [style=none] (128) at (9, -1.25) {{\Large $\otimes$}};
		\node [style=none] (129) at (13, -1.25) {{\Large $\otimes$}};
		\node [style=none] (130) at (11, 0.5) {{\Large $\circ$}};
		\node [style=none] (131) at (11, -3) {{\Large $\circ$}};
		\node [style=none] (132) at (11, -3.75) {};
		\node [style=none] (133) at (4.25, 1.25) {{\Large $=$}};
		\node [style=none] (134) at (5.75, 0.5) {};
		\node [style=none] (135) at (5.75, -3) {};
		\node [style=none] (136) at (5.75, -6.5) {};
		\node [style=none] (137) at (16.5, 0.5) {};
		\node [style=none] (138) at (16.5, -3) {};
		\node [style=none] (139) at (9, 0.5) {};
		\node [style=none] (140) at (9, -3) {};
		\node [style=none] (141) at (13, -3) {};
		\node [style=none] (142) at (13, 0.5) {};
		\node [style=none] (143) at (16.5, -6.5) {};
		\node [style=none] (144) at (5.75, 5.25) {};
		\node [style=none] (145) at (16.5, 5.25) {};
		\node [style=none] (146) at (5.75, 9.75) {};
		\node [style=none] (147) at (16.5, 9.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dark blue solid] (2.center)
			 to (0.center)
			 to [in=-180, out=90] (1.center)
			 to [in=90, out=0] cycle;
		\draw [style=dark blue solid] (3.center) to (1.center);
		\draw [style=dark blue solid] (8.center)
			 to [in=-30, out=90] (7.center)
			 to [in=90, out=210] (6.center)
			 to [in=195, out=60, looseness=0.75] (9.center)
			 to [in=120, out=-15, looseness=0.75] cycle;
		\draw [style=dark blue solid] (10.center) to (7.center);
		\draw [style=dark blue solid] (12.center) to (13.center);
		\draw [style=dark blue solid] (11.center) to (14.center);
		\draw [style=dark blue solid] (15.center)
			 to [in=-180, out=90] (16.center)
			 to [in=90, out=0] (17.center)
			 to cycle;
		\draw [style=dark blue solid] (18.center) to (16.center);
		\draw [style=dark blue solid] (20.center) to (21.center);
		\draw [style=black solid, in=60, out=-90] (13.center) to (22);
		\draw [style=black solid, in=90, out=-135] (22) to (3.center);
		\draw [style=black solid, in=90, out=-45] (23) to (18.center);
		\draw [style=black solid, in=-90, out=135] (23) to (14.center);
		\draw [style=black solid, in=-90, out=180] (30) to (27.center);
		\draw [style=black solid, in=-90, out=0] (30) to (28.center);
		\draw [style=dark blue solid] (30) to (29);
		\draw [style=black solid, in=90, out=-90] (32) to (31);
		\draw [style=black solid, in=90, out=-90] (34) to (33);
		\draw [style=black solid] (4.center) to (27.center);
		\draw [style=black solid] (5.center) to (32);
		\draw [style=black solid] (19.center) to (34);
		\draw [style=dark blue solid] (69.center)
			 to [in=90, out=210] (68.center)
			 to [in=195, out=60, looseness=0.75] (71.center)
			 to [in=120, out=-15, looseness=0.75] (70.center)
			 to [in=-30, out=90] cycle;
		\draw [style=dark blue solid] (72.center) to (69.center);
		\draw [style=dark blue solid] (74.center) to (75.center);
		\draw [style=dark blue solid] (73.center) to (76.center);
		\draw [style=black solid] (75.center) to (77);
		\draw [style=black solid] (78) to (76.center);
		\draw [style=black solid] (83.center) to (84.center);
		\draw [style=black solid] (80.center) to (78);
		\draw [style=dark blue solid] (88.center)
			 to (86.center)
			 to [in=-180, out=90] (87.center)
			 to [in=90, out=0] cycle;
		\draw [style=dark blue solid] (89.center) to (87.center);
		\draw [style=dark blue solid] (91.center) to (92.center);
		\draw [style=black solid] (93) to (89.center);
		\draw [style=black solid] (90.center) to (97);
		\draw [style=black solid] (98.center) to (95);
		\draw [style=black solid] (99.center) to (97);
		\draw [style=black solid] (93) to (100.center);
		\draw [style=dark blue solid] (104.center)
			 to (102.center)
			 to [in=-180, out=90] (103.center)
			 to [in=90, out=0] cycle;
		\draw [style=dark blue solid] (105.center) to (103.center);
		\draw [style=dark blue solid] (107.center) to (108.center);
		\draw [style=black solid] (109) to (105.center);
		\draw [style=black solid] (106.center) to (111);
		\draw [style=black solid] (112.center) to (110);
		\draw [style=black solid] (113.center) to (111);
		\draw [style=black solid] (109) to (114.center);
		\draw [style=dark blue solid] (116) to (115);
		\draw [style=black solid, in=90, out=-90] (118) to (117);
		\draw [style=black solid, in=90, out=-90] (120) to (119);
		\draw [style=black solid] (118) to (122.center);
		\draw [style=black solid] (120) to (121.center);
		\draw [style=black solid, in=-90, out=180] (127) to (124.center);
		\draw [style=black solid, in=-90, out=0] (127) to (125.center);
		\draw [style=dark blue solid] (127) to (126.center);
		\draw [style=black solid] (116) to (132.center);
		\draw [style=lightgrey line] (135.center) to (134.center);
		\draw [style=lightgrey line] (134.center) to (137.center);
		\draw [style=lightgrey line] (135.center) to (138.center);
		\draw [style=lightgrey line] (138.center) to (137.center);
		\draw [style=lightgrey line] (139.center) to (140.center);
		\draw [style=lightgrey line] (142.center) to (141.center);
		\draw [style=lightgrey line] (135.center) to (136.center);
		\draw [style=lightgrey line] (136.center) to (143.center);
		\draw [style=lightgrey line] (143.center) to (138.center);
		\draw [style=lightgrey line] (134.center) to (144.center);
		\draw [style=lightgrey line] (144.center) to (145.center);
		\draw [style=lightgrey line] (145.center) to (137.center);
		\draw [style=lightgrey line] (85.center) to (130.center);
		\draw [style=lightgrey line] (146.center) to (147.center);
		\draw [style=lightgrey line] (147.center) to (145.center);
		\draw [style=lightgrey line] (146.center) to (144.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dot_diagram_category.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11.25, 2.25) {};
		\node [style=none] (1) at (-11.25, 0.75) {};
		\node [style=none] (2) at (-10.25, 0.75) {};
		\node [style=none] (3) at (-10.25, 2.25) {};
		\node [style=none] (4) at (-10.75, 1.5) {$\func{g}$};
		\node [style=dot] (5) at (-10.75, 0.25) {};
		\node [style=dot] (6) at (-11, 2.75) {};
		\node [style=none] (8) at (-10.75, 0.75) {};
		\node [style=none] (9) at (-10.5, 0.75) {};
		\node [style=none] (10) at (-11, 2.25) {};
		\node [style=dot] (41) at (-13.25, 0.5) {};
		\node [style=none] (42) at (-13.75, 0) {};
		\node [style=none] (43) at (-13.75, 2) {};
		\node [style=none] (44) at (-13.75, 1) {};
		\node [style=none] (45) at (-12.75, 1) {};
		\node [style=none] (46) at (-12.75, 2) {};
		\node [style=none] (47) at (-13.25, 1.5) {$\func{f}$};
		\node [style=none] (48) at (-13.25, 1) {};
		\node [style=none] (51) at (-13.25, 2) {};
		\node [style=none] (52) at (-12.75, 0) {};
		\node [style=dot] (53) at (-13.25, 2.5) {};
		\node [style=none] (54) at (-13.25, 3) {};
		\node [style=dot] (55) at (-10, 2.75) {};
		\node [style=none] (56) at (-10.5, 2.25) {};
		\node [style=none] (57) at (-11, 3.25) {};
		\node [style=none] (58) at (-10, 3.25) {};
		\node [style=none] (59) at (-9.5, -0.25) {};
		\node [style=none] (60) at (-11.25, -0.25) {};
		\node [style=none] (61) at (-10.25, -0.25) {};
		\node [style=none] (62) at (-12, 1.5) {$\circ$};
		\node [style=none] (63) at (-9, 1.5) {$=$};
		\node [style=none] (64) at (-8.25, 1.5) {};
		\node [style=none] (65) at (-8.25, 0) {};
		\node [style=none] (66) at (-7.25, 0) {};
		\node [style=none] (67) at (-7.25, 1.5) {};
		\node [style=none] (68) at (-7.75, 0.75) {$\func{g}$};
		\node [style=dot] (69) at (-7.75, -0.5) {};
		\node [style=none] (71) at (-7.75, 0) {};
		\node [style=none] (72) at (-7.5, 0) {};
		\node [style=none] (73) at (-8, 1.5) {};
		\node [style=none] (74) at (-7.25, 2) {};
		\node [style=none] (75) at (-7.5, 1.5) {};
		\node [style=none] (77) at (-7.25, 2) {};
		\node [style=none] (78) at (-6.25, -1) {};
		\node [style=none] (79) at (-8.25, -1) {};
		\node [style=none] (80) at (-7.25, -1) {};
		\node [style=dot] (81) at (-7.25, 2) {};
		\node [style=none] (82) at (-8, 1.5) {};
		\node [style=none] (83) at (-7.75, 3.5) {};
		\node [style=none] (84) at (-7.75, 2.5) {};
		\node [style=none] (85) at (-6.75, 2.5) {};
		\node [style=none] (86) at (-6.75, 3.5) {};
		\node [style=none] (87) at (-7.25, 3) {$\func{f}$};
		\node [style=none] (88) at (-7.25, 2.5) {};
		\node [style=none] (89) at (-7.25, 3.5) {};
		\node [style=none] (90) at (-7.25, 2) {};
		\node [style=dot] (91) at (-7.25, 4) {};
		\node [style=none] (92) at (-7.25, 4.5) {};
		\node [style=none] (93) at (-2, 2.25) {};
		\node [style=none] (94) at (-2, 0.75) {};
		\node [style=none] (95) at (-1, 0.75) {};
		\node [style=none] (96) at (-1, 2.25) {};
		\node [style=none] (97) at (-1.5, 1.5) {$\func{g}$};
		\node [style=dot] (98) at (-1.5, 0.25) {};
		\node [style=dot] (99) at (-1.75, 2.75) {};
		\node [style=none] (100) at (-1.5, 0.75) {};
		\node [style=none] (101) at (-1.25, 0.75) {};
		\node [style=none] (102) at (-1.75, 2.25) {};
		\node [style=dot] (103) at (-4, 0.5) {};
		\node [style=none] (104) at (-4.5, 0) {};
		\node [style=none] (105) at (-4.5, 2) {};
		\node [style=none] (106) at (-4.5, 1) {};
		\node [style=none] (107) at (-3.5, 1) {};
		\node [style=none] (108) at (-3.5, 2) {};
		\node [style=none] (109) at (-4, 1.5) {$\func{f}$};
		\node [style=none] (110) at (-4, 1) {};
		\node [style=none] (111) at (-4, 2) {};
		\node [style=none] (112) at (-3.5, 0) {};
		\node [style=dot] (113) at (-4, 2.5) {};
		\node [style=none] (114) at (-4, 3) {};
		\node [style=dot] (115) at (-0.75, 2.75) {};
		\node [style=none] (116) at (-1.25, 2.25) {};
		\node [style=none] (117) at (-1.75, 3.25) {};
		\node [style=none] (118) at (-0.75, 3.25) {};
		\node [style=none] (119) at (-0.25, -0.25) {};
		\node [style=none] (120) at (-2, -0.25) {};
		\node [style=none] (121) at (-1, -0.25) {};
		\node [style=none] (122) at (-2.75, 1.5) {$\otimes$};
		\node [style=none] (123) at (0.25, 1.5) {$=$};
		\node [style=none] (183) at (2.5, 2.25) {};
		\node [style=none] (184) at (2.5, 0.75) {};
		\node [style=none] (185) at (3.5, 0.75) {};
		\node [style=none] (186) at (3.5, 2.25) {};
		\node [style=none] (187) at (3, 1.5) {$\func{g}$};
		\node [style=dot] (188) at (3, 0.25) {};
		\node [style=dot] (189) at (2.75, 2.75) {};
		\node [style=none] (190) at (3, 0.75) {};
		\node [style=none] (191) at (3.25, 0.75) {};
		\node [style=none] (192) at (2.75, 2.25) {};
		\node [style=dot] (193) at (1.5, 0.25) {};
		\node [style=none] (194) at (1, -0.25) {};
		\node [style=none] (195) at (1, 2) {};
		\node [style=none] (196) at (1, 1) {};
		\node [style=none] (197) at (2, 1) {};
		\node [style=none] (198) at (2, 2) {};
		\node [style=none] (199) at (1.5, 1.5) {$\func{f}$};
		\node [style=none] (200) at (1.5, 1) {};
		\node [style=none] (201) at (1.5, 2) {};
		\node [style=none] (202) at (2, -0.25) {};
		\node [style=dot] (203) at (1.5, 2.75) {};
		\node [style=none] (204) at (1.5, 3.25) {};
		\node [style=dot] (205) at (3.75, 2.75) {};
		\node [style=none] (206) at (3.25, 2.25) {};
		\node [style=none] (207) at (2.75, 3.25) {};
		\node [style=none] (208) at (3.75, 3.25) {};
		\node [style=none] (209) at (4.25, -0.25) {};
		\node [style=none] (210) at (2.5, -0.25) {};
		\node [style=none] (211) at (3.5, -0.25) {};
		\node [style=dot] (212) at (9, 0.5) {};
		\node [style=none] (213) at (8.5, 0) {};
		\node [style=none] (216) at (9, 1) {};
		\node [style=none] (217) at (9.5, 0) {};
		\node [style=dot] (218) at (9, 3.25) {};
		\node [style=none] (219) at (8.5, 3.75) {};
		\node [style=none] (220) at (9, 2.75) {};
		\node [style=none] (221) at (9.5, 3.75) {};
		\node [style=dot] (222) at (11, 0.25) {};
		\node [style=none] (223) at (11, 1) {};
		\node [style=dot] (224) at (11, 3.5) {};
		\node [style=none] (225) at (11, 2.75) {};
		\node [style=dot] (226) at (13, 1) {};
		\node [style=none] (227) at (13, 0.5) {};
		\node [style=none] (228) at (12.5, 2.5) {};
		\node [style=none] (229) at (12.5, 1.5) {};
		\node [style=none] (230) at (13.5, 1.5) {};
		\node [style=none] (231) at (13.5, 2.5) {};
		\node [style=none] (232) at (13, 2) {$\func{f}$};
		\node [style=none] (233) at (13, 1.5) {};
		\node [style=none] (234) at (13, 2.5) {};
		\node [style=dot] (236) at (13, 3) {};
		\node [style=none] (237) at (13, 3.5) {};
		\node [style=none] (240) at (6, 0) {};
		\node [style=none] (241) at (7, 1.25) {};
		\node [style=dot] (243) at (6, 0.25) {};
		\node [style=none] (244) at (7, 0) {};
		\node [style=none] (245) at (6, 1.25) {};
		\node [style=dot] (246) at (7, 0.25) {};
		\node [style=dot] (247) at (6.5, 3.25) {};
		\node [style=none] (248) at (6.5, 2.75) {};
		\node [style=none] (249) at (6.5, 3.75) {};
		\node [style=none] (250) at (6.5, 2.25) {$\func{id}$};
		\node [style=none] (251) at (9, 2.25) {$\func{copy}$};
		\node [style=none] (252) at (11, 2.25) {$\func{del}$};
		\node [style=none] (253) at (6.5, -0.5) {$\func{swap}$};
		\node [style=none] (254) at (9, -0.5) {$\func{equate}$};
		\node [style=none] (255) at (11, -0.5) {$\func{new}$};
		\node [style=none] (256) at (13, -0.25) {$\langle f \rangle$};
		\node [style=none] (257) at (-9.75, -1.75) {{\Large (a)}};
		\node [style=none] (258) at (0.25, -1.75) {{\Large (b)}};
		\node [style=none] (259) at (9.75, -1.75) {{\Large (c)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dark blue solid] (1.center)
			 to (0.center)
			 to (3.center)
			 to (2.center)
			 to cycle;
		\draw [style=black solid] (5) to (8.center);
		\draw [style=black solid] (5) to (8.center);
		\draw [style=black solid] (10.center) to (6);
		\draw [style=black solid, in=180, out=90] (42.center) to (41);
		\draw [style=dark blue solid] (43.center)
			 to (46.center)
			 to (45.center)
			 to (44.center)
			 to cycle;
		\draw [in=0, out=90] (52.center) to (41);
		\draw (41) to (48.center);
		\draw (51.center) to (53);
		\draw (53) to (54.center);
		\draw [style=black solid, in=-165, out=90] (56.center) to (55);
		\draw (6) to (57.center);
		\draw (55) to (58.center);
		\draw [in=-30, out=90, looseness=0.50] (59.center) to (55);
		\draw [in=-15, out=90] (61.center) to (5);
		\draw [in=-165, out=90] (60.center) to (5);
		\draw [style=dark blue solid] (65.center)
			 to (64.center)
			 to (67.center)
			 to (66.center)
			 to cycle;
		\draw [style=black solid] (69) to (71.center);
		\draw [style=black solid] (69) to (71.center);
		\draw [style=black solid, in=-135, out=90] (75.center) to (74.center);
		\draw (74.center) to (77.center);
		\draw [in=0, out=90, looseness=0.75] (78.center) to (74.center);
		\draw [in=-15, out=90] (80.center) to (69);
		\draw [in=-165, out=90] (79.center) to (69);
		\draw [style=black solid, in=180, out=90] (82.center) to (81);
		\draw [style=dark blue solid] (83.center)
			 to (86.center)
			 to (85.center)
			 to (84.center)
			 to cycle;
		\draw (81) to (88.center);
		\draw (89.center) to (91);
		\draw (91) to (92.center);
		\draw [style=dark blue solid] (94.center)
			 to (93.center)
			 to (96.center)
			 to (95.center)
			 to cycle;
		\draw [style=black solid] (98) to (100.center);
		\draw [style=black solid] (98) to (100.center);
		\draw [style=black solid] (102.center) to (99);
		\draw [style=black solid, in=180, out=90] (104.center) to (103);
		\draw [style=dark blue solid] (105.center)
			 to (108.center)
			 to (107.center)
			 to (106.center)
			 to cycle;
		\draw [in=0, out=90] (112.center) to (103);
		\draw (103) to (110.center);
		\draw (111.center) to (113);
		\draw (113) to (114.center);
		\draw [style=black solid, in=-165, out=90] (116.center) to (115);
		\draw (99) to (117.center);
		\draw (115) to (118.center);
		\draw [in=-30, out=90, looseness=0.50] (119.center) to (115);
		\draw [in=-15, out=90] (121.center) to (98);
		\draw [in=-165, out=90] (120.center) to (98);
		\draw [style=dark blue solid] (184.center)
			 to (183.center)
			 to (186.center)
			 to (185.center)
			 to cycle;
		\draw [style=black solid] (188) to (190.center);
		\draw [style=black solid] (188) to (190.center);
		\draw [style=black solid] (192.center) to (189);
		\draw [style=black solid, in=180, out=90] (194.center) to (193);
		\draw [style=dark blue solid] (195.center)
			 to (198.center)
			 to (197.center)
			 to (196.center)
			 to cycle;
		\draw [in=0, out=90] (202.center) to (193);
		\draw (193) to (200.center);
		\draw (201.center) to (203);
		\draw (203) to (204.center);
		\draw [style=black solid, in=-165, out=90] (206.center) to (205);
		\draw (189) to (207.center);
		\draw (205) to (208.center);
		\draw [in=-30, out=90, looseness=0.50] (209.center) to (205);
		\draw [in=-15, out=90] (211.center) to (188);
		\draw [in=-165, out=90] (210.center) to (188);
		\draw [style=black solid, in=180, out=90] (213.center) to (212);
		\draw [in=0, out=90] (217.center) to (212);
		\draw (212) to (216.center);
		\draw [style=black solid, in=-180, out=-90] (219.center) to (218);
		\draw [in=0, out=-90] (221.center) to (218);
		\draw (218) to (220.center);
		\draw (222) to (223.center);
		\draw (224) to (225.center);
		\draw [style=black solid] (227.center) to (226);
		\draw [style=dark blue solid] (228.center)
			 to (231.center)
			 to (230.center)
			 to (229.center)
			 to cycle;
		\draw (226) to (233.center);
		\draw (234.center) to (236);
		\draw (236) to (237.center);
		\draw (240.center) to (243);
		\draw [in=-90, out=90, looseness=0.75] (243) to (241.center);
		\draw (244.center) to (246);
		\draw [in=-90, out=90, looseness=0.75] (246) to (245.center);
		\draw (247) to (248.center);
		\draw (247) to (249.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dot_diagram_example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, -1.5) {};
		\node [style=none] (2) at (1, -1.5) {};
		\node [style=none] (3) at (1, 0) {};
		\node [style=none] (4) at (0.5, -0.75) {$\func{f}$};
		\node [style=dot] (5) at (0.25, -2) {};
		\node [style=dot] (6) at (1, 0.5) {};
		\node [style=dot] (7) at (1.5, -2) {};
		\node [style=none] (8) at (0.25, -1.5) {};
		\node [style=none] (9) at (0.75, -1.5) {};
		\node [style=none] (10) at (0.5, 0) {};
		\node [style=none] (11) at (0.25, -2.5) {};
		\node [style=none] (12) at (1.5, -2.5) {};
		\node [style=none] (13) at (1.75, 1.25) {};
		\node [style=none] (14) at (1.5, -0.25) {};
		\node [style=none] (15) at (1.5, -1.25) {};
		\node [style=none] (16) at (2.5, -1.25) {};
		\node [style=none] (17) at (2.5, -0.25) {};
		\node [style=none] (18) at (2, -0.75) {$\func{g}$};
		\node [style=dot] (20) at (2.25, 0.25) {};
		\node [style=none] (22) at (2, -1.25) {};
		\node [style=none] (23) at (1, 0.5) {};
		\node [style=none] (24) at (2.25, -0.25) {};
		\node [style=none] (25) at (1.5, -2) {};
		\node [style=none] (26) at (1.75, -0.25) {};
		\node [style=none] (27) at (1.25, 1.25) {};
		\node [style=none] (28) at (1, 2.75) {};
		\node [style=none] (29) at (1, 1.25) {};
		\node [style=none] (30) at (2, 1.25) {};
		\node [style=none] (31) at (2, 2.75) {};
		\node [style=none] (32) at (1.5, 2) {$\func{f}$};
		\node [style=dot] (34) at (1.5, 3.25) {};
		\node [style=none] (36) at (1.25, 1.25) {};
		\node [style=none] (37) at (1.75, 1.25) {};
		\node [style=none] (38) at (1.5, 2.75) {};
		\node [style=none] (39) at (1.5, 3.75) {};
		\node [style=none] (40) at (-0.25, -2) {{\large $x$}};
		\node [style=none] (41) at (2, -2.25) {{\large $y$}};
		\node [style=none] (42) at (2.75, 0.25) {{\large $v$}};
		\node [style=none] (43) at (0.5, 0.75) {{\large $z$}};
		\node [style=none] (44) at (2, 3.25) {{\large $w$}};
		\node [style=none] (45) at (-1.5, 0.5) {{\Large $\func{h}\;=$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dark blue solid] (1.center)
			 to (0.center)
			 to (3.center)
			 to (2.center)
			 to cycle;
		\draw [style=black solid] (5) to (8.center);
		\draw [style=black solid, in=-90, out=-180, looseness=1.25] (7) to (9.center);
		\draw [style=black solid] (11.center) to (8.center);
		\draw [style=black solid] (5) to (8.center);
		\draw [style=black solid, in=-180, out=90, looseness=1.25] (10.center) to (6);
		\draw [style=black solid, in=-90, out=90] (6) to (13.center);
		\draw [style=black solid] (12.center) to (7);
		\draw [style=dark blue solid] (15.center)
			 to (14.center)
			 to (17.center)
			 to (16.center)
			 to cycle;
		\draw [style=black solid] (24.center) to (20);
		\draw [style=black solid, in=-90, out=0, looseness=1.25] (25.center) to (22.center);
		\draw [style=black solid] (24.center) to (20);
		\draw [style=black solid, in=-90, out=90] (20) to (27.center);
		\draw [style=black solid, in=0, out=90, looseness=1.25] (26.center) to (23.center);
		\draw [style=dark blue solid] (29.center)
			 to (28.center)
			 to (31.center)
			 to (30.center)
			 to cycle;
		\draw [style=black solid] (38.center) to (34);
		\draw [style=black solid] (34) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example_program.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (-8.25, -17.75) {};
		\node [style=none] (15) at (-7.25, -16) {};
		\node [style=none] (16) at (-6.25, -17.75) {};
		\node [style=none] (18) at (-7.25, -16) {};
		\node [style=none] (19) at (-6.75, -17.75) {};
		\node [style=none] (20) at (-7.75, -17.75) {};
		\node [style=none] (21) at (-7.75, -18.5) {};
		\node [style=none] (22) at (-6.75, -18.5) {};
		\node [style=none] (23) at (-6.75, -14.5) {};
		\node [style=none] (24) at (-5.75, -12.5) {};
		\node [style=none] (25) at (-4.75, -14.5) {};
		\node [style=none] (26) at (-5.75, -13.75) {};
		\node [style=none] (27) at (-5.75, -11.25) {};
		\node [style=none] (28) at (-5.25, -14) {};
		\node [style=none] (29) at (-6.25, -14) {};
		\node [style=none] (30) at (-6.25, -14.25) {};
		\node [style=none] (31) at (-5.25, -14.25) {};
		\node [style=none] (32) at (-5.25, -17.75) {};
		\node [style=none] (33) at (-4.25, -16) {};
		\node [style=none] (34) at (-3.25, -17.75) {};
		\node [style=none] (35) at (-4.25, -16) {};
		\node [style=none] (36) at (-3.75, -17.75) {};
		\node [style=none] (37) at (-4.75, -17.75) {};
		\node [style=none] (38) at (-4.75, -18) {};
		\node [style=none] (39) at (-3.75, -18.25) {};
		\node [style=none] (40) at (-5.5, -20.75) {};
		\node [style=none] (41) at (-4.75, -19.5) {};
		\node [style=none] (42) at (-4, -20.75) {};
		\node [style=dot] (43) at (-4.75, -18.5) {};
		\node [style=none] (44) at (-4.75, -20.75) {};
		\node [style=light blue dot] (52) at (-6.25, -22.25) {$0.99$};
		\node [style=light blue dot] (57) at (-2.75, -22) {$0.02$};
		\node [style=none] (58) at (-7.75, -22.75) {};
		\node [style=none] (60) at (-4.75, -22.75) {};
		\node [style=none] (61) at (-6.25, -25.5) {};
		\node [style=dot] (62) at (-6.25, -24) {};
		\node [style=none] (64) at (-1.75, -20.5) {{\Large $t_{\top|\bot}$}};
		\node [style=none] (67) at (-5.75, -24.5) {{\Large $z$}};
		\node [style=none] (68) at (-5.8, -19.5) {{\Large $t_{\top|\top}$}};
		\node [style=none] (69) at (-7.75, -15) {{\Large $t_{\func{TP}}$}};
		\node [style=none] (70) at (-3.75, -15) {{\Large $t_{\func{FP}}$}};
		\node [style=none] (71) at (-5.25, -12) {{\Large $t$}};
		\node [style=not dot] (72) at (-4.75, -19.25) {};
		\node [style=none] (73) at (-9.75, -10.75) {};
		\node [style=none] (74) at (-0.75, -10.75) {};
		\node [style=none] (75) at (-9.75, -26.5) {};
		\node [style=none] (76) at (-0.75, -26.5) {};
		\node [style=dot] (78) at (-7, -15.25) {};
		\node [style=dot] (79) at (-4.5, -15.25) {};
		\node [style=dot] (80) at (-2.75, -20.5) {};
		\node [style=dot] (81) at (-6.75, -19.5) {};
		\node [style=dot] (82) at (-5.75, -12) {};
		\node [style=light blue dot] (83) at (-5.5, -7.75) {$10^{-4}$};
		\node [style=none] (84) at (-7, -5) {};
		\node [style=none] (85) at (-4.25, -5.25) {};
		\node [style=dot] (86) at (-5.5, -6.25) {};
		\node [style=none] (87) at (-5.5, -5.75) {{\Large $x$}};
		\node [style=none] (88) at (-7.5, -3.25) {};
		\node [style=none] (89) at (-6.5, -3.25) {};
		\node [style=none] (90) at (-7.5, -5) {};
		\node [style=none] (91) at (-6.5, -5) {};
		\node [style=none] (92) at (-4.25, -5.25) {};
		\node [style=none] (93) at (-4.75, -3.5) {};
		\node [style=none] (94) at (-3.75, -3.5) {};
		\node [style=none] (95) at (-4.75, -5.25) {};
		\node [style=none] (96) at (-3.75, -5.25) {};
		\node [style=none] (97) at (-6.25, 0.5) {};
		\node [style=none] (98) at (-5.25, 2.25) {};
		\node [style=none] (99) at (-4.25, 0.5) {};
		\node [style=dot] (100) at (-5.25, 3) {};
		\node [style=none] (101) at (-4.75, 0.5) {};
		\node [style=none] (102) at (-5.75, 0.5) {};
		\node [style=none] (103) at (-5.75, 0.25) {};
		\node [style=none] (104) at (-4.75, 0) {};
		\node [style=none] (105) at (-5.5, -2) {};
		\node [style=none] (106) at (-4.75, -0.75) {};
		\node [style=none] (107) at (-4, -2) {};
		\node [style=dot] (108) at (-4.75, 0) {};
		\node [style=none] (109) at (-4.75, -2) {};
		\node [style=not dot] (110) at (-4.75, -0.5) {};
		\node [style=none] (111) at (-4.25, -3.5) {};
		\node [style=dot] (112) at (-4.25, -3) {};
		\node [style=dot] (113) at (-7, -2) {};
		\node [style=none] (114) at (-7, -3.25) {};
		\node [style=none] (115) at (-7.5, -2) {{\Large $t_1$}};
		\node [style=none] (116) at (-3.5, -2.75) {{\Large $t_2$}};
		\node [style=none] (117) at (-5.25, 3.5) {};
		\node [style=none] (118) at (-4.75, 3) {{\Large $y$}};
		\node [style=none] (119) at (-6.25, 4) {};
		\node [style=none] (120) at (-4.25, 4) {};
		\node [style=large dot] (121) at (-5.25, 4) {};
		\node [style=none] (122) at (-5.25, 4.5) {};
		\node [style=none] (123) at (-5.75, 4) {};
		\node [style=none] (124) at (-4.75, 4) {};
		\node [style=none] (125) at (-5.75, 4) {};
		\node [style=none] (127) at (-3.75, -4.25) {};
		\node [style=none] (128) at (-7.5, -4) {};
		\node [style=none] (130) at (-7.75, -8.75) {};
		\node [style=none] (131) at (-3.5, -9) {};
		\node [style=none] (132) at (-5.25, -10.75) {};
		\node [style=none] (133) at (-2.25, -3) {};
		\node [style=none] (134) at (-3.25, 5.25) {};
		\node [style=none] (135) at (-8.75, -11.25) {{\Large $\func{test}$}};
		\node [style=none] (137) at (-3.5, -4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dark blue solid] (16.center)
			 to (14.center)
			 to [in=-180, out=90] (15.center)
			 to [in=90, out=0] cycle;
		\draw [style=dark blue solid] (18.center) to (15.center);
		\draw [style=dark blue solid] (20.center) to (21.center);
		\draw [style=dark blue solid] (19.center) to (22.center);
		\draw [style=dark blue solid] (25.center)
			 to [in=-30, out=90] (24.center)
			 to [in=90, out=210] (23.center)
			 to [in=195, out=60, looseness=0.75] (26.center)
			 to [in=120, out=-15, looseness=0.75] cycle;
		\draw [style=dark blue solid] (27.center) to (24.center);
		\draw [style=dark blue solid] (29.center) to (30.center);
		\draw [style=dark blue solid] (28.center) to (31.center);
		\draw [style=dark blue solid] (32.center)
			 to [in=-180, out=90] (33.center)
			 to [in=90, out=0] (34.center)
			 to cycle;
		\draw [style=dark blue solid] (35.center) to (33.center);
		\draw [style=dark blue solid] (37.center) to (38.center);
		\draw [style=dark blue solid] (36.center) to (39.center);
		\draw [style=dark blue solid] (42.center)
			 to (40.center)
			 to (41.center)
			 to cycle;
		\draw [style=dark blue solid] (43) to (41.center);
		\draw [style=dark blue solid] (43) to (38.center);
		\draw [style=black solid] (58.center) to (21.center);
		\draw [style=black solid, in=-90, out=180] (62) to (58.center);
		\draw [style=black solid, in=-90, out=0] (62) to (60.center);
		\draw [style=dark blue solid] (62) to (61.center);
		\draw [style=dashed dark blue] (75.center) to (73.center);
		\draw [style=dashed dark blue] (74.center) to (73.center);
		\draw [style=dashed dark blue] (74.center) to (76.center);
		\draw [style=dashed dark blue] (75.center) to (76.center);
		\draw [style=black solid, in=90, out=-90, looseness=1.50] (39.center) to (80);
		\draw [style=black solid] (80) to (57);
		\draw [style=black solid] (22.center) to (81);
		\draw [style=black solid, in=90, out=-90] (81) to (52);
		\draw [style=black solid] (44.center) to (60.center);
		\draw [style=black solid, in=60, out=-90] (30.center) to (78);
		\draw [style=black solid, in=90, out=-135] (78) to (18.center);
		\draw [style=black solid, in=90, out=-45] (79) to (35.center);
		\draw [style=black solid, in=-90, out=135] (79) to (31.center);
		\draw [style=black solid, in=-90, out=180] (86) to (84.center);
		\draw [style=black solid, in=-90, out=0] (86) to (85.center);
		\draw [style=black solid] (83) to (86);
		\draw [style=dark blue solid] (97.center)
			 to [in=-180, out=90] (98.center)
			 to [in=90, out=0] (99.center)
			 to cycle;
		\draw [style=dark blue solid] (100) to (98.center);
		\draw [style=dark blue solid] (102.center) to (103.center);
		\draw [style=dark blue solid] (101.center) to (104.center);
		\draw [style=dark blue solid] (107.center)
			 to (105.center)
			 to (106.center)
			 to cycle;
		\draw [style=black solid] (111.center) to (112);
		\draw [style=black solid, in=-90, out=90] (112) to (109.center);
		\draw [style=black solid, in=-90, out=90] (113) to (103.center);
		\draw [style=black solid] (114.center) to (113);
		\draw [style=black solid] (106.center) to (110);
		\draw [style=black solid] (110) to (108);
		\draw [style=black solid] (100) to (117.center);
		\draw [style=dark blue solid] (120.center)
			 to [bend left=45, looseness=1.25] (119.center)
			 to [bend left=45, looseness=1.25] cycle;
		\draw [style=black solid, in=90, out=-180] (122.center) to (125.center);
		\draw [style=black solid, in=180, out=-90, looseness=0.75] (125.center) to (117.center);
		\draw [style=black solid, in=-90, out=0] (117.center) to (124.center);
		\draw [style=black solid, in=0, out=90] (124.center) to (122.center);
		\draw [style=dashed dark blue] (132.center)
			 to [in=-165, out=90, looseness=1.25] (131.center)
			 to [in=0, out=15, looseness=1.25] (127.center);
		\draw [style=dashed dark blue] (132.center)
			 to [in=-15, out=90, looseness=1.25] (130.center)
			 to [in=-180, out=165, looseness=1.50] (128.center);
		\draw [style=black solid, in=-90, out=0, looseness=1.25] (86) to (133.center);
		\draw [style=black solid, in=270, out=90] (133.center) to (134.center);
		\draw [style=dashed dark blue] (93.center) to (95.center);
		\draw [style=dashed dark blue] (95.center) to (96.center);
		\draw [style=dashed dark blue] (96.center) to (94.center);
		\draw [style=dashed dark blue] (93.center) to (94.center);
		\draw [style=dashed dark blue] (88.center) to (90.center);
		\draw [style=dashed dark blue] (90.center) to (91.center);
		\draw [style=dashed dark blue] (91.center) to (89.center);
		\draw [style=dashed dark blue] (88.center) to (89.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/frobenius_decomposition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-4.5, 3.75) {};
		\node [style=none] (2) at (-3.5, 5.5) {};
		\node [style=none] (3) at (-2.5, 3.75) {};
		\node [style=none] (4) at (-3.5, 5.5) {};
		\node [style=none] (5) at (-3, 3.75) {};
		\node [style=none] (6) at (-4, 3.75) {};
		\node [style=none] (8) at (-3, 2.5) {};
		\node [style=none] (9) at (-0.5, 3.25) {};
		\node [style=none] (10) at (0.5, 5.5) {};
		\node [style=none] (11) at (1.5, 3.25) {};
		\node [style=none] (12) at (0.5, 4.25) {};
		\node [style=none] (13) at (0.5, 7.25) {};
		\node [style=none] (14) at (1, 4) {};
		\node [style=none] (15) at (0, 4) {};
		\node [style=none] (16) at (0, 3.75) {};
		\node [style=none] (17) at (1, 3.75) {};
		\node [style=none] (18) at (3.5, 3.75) {};
		\node [style=none] (19) at (4.5, 5.5) {};
		\node [style=none] (20) at (5.5, 3.75) {};
		\node [style=none] (21) at (4.5, 6.5) {};
		\node [style=none] (22) at (5, 3.75) {};
		\node [style=none] (23) at (4, 3.75) {};
		\node [style=none] (24) at (4, 2.75) {};
		\node [style=none] (25) at (9, 6.5) {};
		\node [style=none] (26) at (6.75, 3.75) {};
		\node [style=none] (27) at (7.5, 5) {};
		\node [style=none] (28) at (8.25, 3.75) {};
		\node [style=dot] (29) at (7.5, 6.5) {};
		\node [style=none] (30) at (7.5, 3.75) {};
		\node [style=light blue dot] (31) at (-6.75, 4.5) {$0.99$};
		\node [style=light blue dot] (32) at (10.25, 4.5) {$0.02$};
		\node [style=none] (33) at (-4, 3.75) {};
		\node [style=none] (34) at (7.5, 3.75) {};
		\node [style=none] (35) at (1.75, 0.25) {};
		\node [style=dot] (36) at (1.75, 1) {};
		\node [style=not dot] (43) at (7.5, 5.25) {};
		\node [style=dot] (44) at (0, 2.5) {};
		\node [style=dot] (45) at (1, 2.5) {};
		\node [style=dot] (46) at (10.25, 6.5) {};
		\node [style=dot] (47) at (-6.75, 6.5) {};
		\node [style=dot] (48) at (0.5, 6.5) {};
		\node [style=none] (49) at (-5, 6.5) {};
		\node [style=none] (50) at (-5, 2.5) {};
		\node [style=none] (51) at (-3, 2.5) {};
		\node [style=none] (53) at (-3.5, 6.5) {};
		\node [style=none] (54) at (-1.75, 6.5) {};
		\node [style=none] (55) at (-1.75, 2.5) {};
		\node [style=none] (56) at (2.75, 2.5) {};
		\node [style=none] (57) at (2.75, 6.5) {};
		\node [style=none] (58) at (5, 2.75) {};
		\node [style=none] (59) at (4, 2.75) {};
		\node [style=none] (60) at (5, 2.75) {};
		\node [style=none] (61) at (6.25, 3) {};
		\node [style=none] (62) at (6.25, 6.5) {};
		\node [style=none] (63) at (9, 2.75) {};
		\node [style=none] (64) at (10.25, 6.5) {};
		\node [style=none] (65) at (-8, 8) {};
		\node [style=none] (66) at (11.5, 8) {};
		\node [style=none] (67) at (11.5, 6) {};
		\node [style=none] (68) at (-8, 6) {};
		\node [style=none] (69) at (-8, 3) {};
		\node [style=none] (70) at (11.5, 3) {};
		\node [style=none] (71) at (-8, 0.25) {};
		\node [style=none] (72) at (11.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dark blue solid] (3.center)
			 to (1.center)
			 to [in=-180, out=90] (2.center)
			 to [in=90, out=0] cycle;
		\draw [style=dark blue solid] (4.center) to (2.center);
		\draw [style=dark blue solid] (5.center) to (8.center);
		\draw [style=dark blue solid] (11.center)
			 to [in=-30, out=90] (10.center)
			 to [in=90, out=210] (9.center)
			 to [in=195, out=60, looseness=0.75] (12.center)
			 to [in=120, out=-15, looseness=0.75] cycle;
		\draw [style=dark blue solid] (13.center) to (10.center);
		\draw [style=dark blue solid] (15.center) to (16.center);
		\draw [style=dark blue solid] (14.center) to (17.center);
		\draw [style=dark blue solid] (18.center)
			 to [in=-180, out=90] (19.center)
			 to [in=90, out=0] (20.center)
			 to cycle;
		\draw [style=dark blue solid] (21.center) to (19.center);
		\draw [style=dark blue solid] (23.center) to (24.center);
		\draw [style=dark blue solid] (28.center)
			 to (26.center)
			 to (27.center)
			 to cycle;
		\draw [style=dark blue solid] (29) to (27.center);
		\draw [style=black solid, in=-90, out=180] (36) to (33.center);
		\draw [style=black solid, in=-90, out=0] (36) to (34.center);
		\draw [style=dark blue solid] (36) to (35.center);
		\draw [style=black solid] (46) to (32);
		\draw [style=black solid, in=90, out=-90] (47) to (31);
		\draw [style=black solid] (30.center) to (34.center);
		\draw [style=black solid] (16.center) to (44);
		\draw [style=black solid] (45) to (17.center);
		\draw [in=90, out=90, looseness=1.75] (47) to (49.center);
		\draw (49.center) to (50.center);
		\draw [in=-90, out=-90, looseness=1.75] (50.center) to (51.center);
		\draw (4.center) to (53.center);
		\draw [in=90, out=90, looseness=1.75] (53.center) to (54.center);
		\draw (54.center) to (55.center);
		\draw [in=-90, out=-90, looseness=1.75] (55.center) to (44);
		\draw [in=-90, out=-90, looseness=1.75] (45) to (56.center);
		\draw (56.center) to (57.center);
		\draw [in=90, out=90, looseness=1.75] (57.center) to (21.center);
		\draw [in=90, out=-90, looseness=0.75] (24.center) to (59.center);
		\draw [in=-90, out=-90, looseness=0.75] (58.center) to (63.center);
		\draw [in=-90, out=-90, looseness=1.50] (59.center) to (61.center);
		\draw (61.center) to (62.center);
		\draw [in=90, out=90, looseness=2.00] (62.center) to (29);
		\draw (63.center) to (25.center);
		\draw [in=90, out=90, looseness=2.00] (25.center) to (64.center);
		\draw (22.center) to (60.center);
		\draw [style=lightgrey line] (66.center) to (67.center);
		\draw [style=lightgrey line] (67.center) to (70.center);
		\draw [style=lightgrey line] (70.center) to (72.center);
		\draw [style=lightgrey line] (72.center) to (71.center);
		\draw [style=lightgrey line] (71.center) to (69.center);
		\draw [style=lightgrey line] (69.center) to (70.center);
		\draw [style=lightgrey line] (65.center) to (68.center);
		\draw [style=lightgrey line] (68.center) to (67.center);
		\draw [style=lightgrey line] (65.center) to (66.center);
		\draw [style=lightgrey line] (68.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graphical_notation_example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0.75) {};
		\node [style=none] (1) at (1, -0.75) {};
		\node [style=none] (2) at (2, -0.75) {};
		\node [style=none] (3) at (2, 0.75) {};
		\node [style=none] (4) at (1.5, 0) {$f$};
		\node [style=none] (5) at (1.25, -1) {};
		\node [style=none] (6) at (1.5, 1) {};
		\node [style=none] (8) at (1.25, -0.75) {};
		\node [style=none] (10) at (1.5, 0.75) {};
		\node [style=none] (11) at (0.5, 1) {};
		\node [style=none] (12) at (2.5, 1) {};
		\node [style=none] (13) at (2.5, -1) {};
		\node [style=none] (14) at (0.5, -1) {};
		\node [style=none] (15) at (3, 0.5) {};
		\node [style=none] (16) at (3, -0.5) {};
		\node [style=none] (17) at (4, -0.5) {};
		\node [style=none] (18) at (4, 0.5) {};
		\node [style=none] (19) at (3.5, 0) {$g$};
		\node [style=none] (20) at (3.5, -1) {};
		\node [style=none] (21) at (3.5, 1) {};
		\node [style=none] (23) at (3.5, -0.5) {};
		\node [style=none] (25) at (3.5, 0.5) {};
		\node [style=none] (26) at (2.5, 1) {};
		\node [style=none] (27) at (4.5, 1) {};
		\node [style=none] (28) at (4.5, -1) {};
		\node [style=none] (29) at (2.5, -1) {};
		\node [style=none] (30) at (1.75, -1.5) {};
		\node [style=none] (31) at (1.75, -2.5) {};
		\node [style=none] (32) at (3.25, -2.5) {};
		\node [style=none] (33) at (3.25, -1.5) {};
		\node [style=none] (34) at (2.5, -2) {$h$};
		\node [style=none] (35) at (3, -1.5) {};
		\node [style=none] (36) at (1.25, -1) {};
		\node [style=none] (37) at (3.5, -1) {};
		\node [style=none] (38) at (2, -1.5) {};
		\node [style=none] (39) at (0.5, -1) {};
		\node [style=none] (40) at (4.5, -1) {};
		\node [style=none] (41) at (4.5, -2.75) {};
		\node [style=none] (42) at (0.5, -2.75) {};
		\node [style=none] (62) at (1.75, -0.75) {};
		\node [style=none] (63) at (1.75, -1) {};
		\node [style=none] (64) at (2.5, -1.5) {};
		\node [style=none] (65) at (2, 3) {};
		\node [style=none] (66) at (2, 1.5) {};
		\node [style=none] (67) at (3, 1.5) {};
		\node [style=none] (68) at (3, 3) {};
		\node [style=none] (69) at (2.5, 2.25) {$f$};
		\node [style=none] (70) at (1.5, 1) {};
		\node [style=none] (71) at (2.5, 3.25) {};
		\node [style=none] (72) at (2.25, 1.5) {};
		\node [style=none] (73) at (2.5, 3) {};
		\node [style=none] (74) at (0.5, 3.25) {};
		\node [style=none] (75) at (4.5, 3.25) {};
		\node [style=none] (76) at (4.5, 1) {};
		\node [style=none] (77) at (0.5, 1) {};
		\node [style=none] (78) at (4.5, 3.25) {};
		\node [style=none] (79) at (4.5, 1) {};
		\node [style=none] (81) at (0.5, 1) {};
		\node [style=none] (82) at (2.75, 1.5) {};
		\node [style=none] (83) at (3.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dark blue solid] (1.center)
			 to (0.center)
			 to (3.center)
			 to (2.center)
			 to cycle;
		\draw [style=black solid] (5.center) to (8.center);
		\draw [style=black solid] (10.center) to (6.center);
		\draw [style=lightgrey line] (11.center) to (14.center);
		\draw [style=lightgrey line] (14.center) to (13.center);
		\draw [style=lightgrey line] (13.center) to (12.center);
		\draw [style=lightgrey line] (11.center) to (12.center);
		\draw [style=dark blue solid] (16.center)
			 to (15.center)
			 to (18.center)
			 to (17.center)
			 to cycle;
		\draw [style=black solid] (20.center) to (23.center);
		\draw [style=black solid] (25.center) to (21.center);
		\draw [style=lightgrey line] (26.center) to (29.center);
		\draw [style=lightgrey line] (29.center) to (28.center);
		\draw [style=lightgrey line] (28.center) to (27.center);
		\draw [style=lightgrey line] (26.center) to (27.center);
		\draw [style=dark blue solid] (31.center)
			 to (30.center)
			 to (33.center)
			 to (32.center)
			 to cycle;
		\draw [style=black solid, in=-90, out=90, looseness=1.25] (35.center) to (37.center);
		\draw [style=black solid, in=-90, out=90, looseness=0.75] (38.center) to (36.center);
		\draw [style=lightgrey line] (39.center) to (42.center);
		\draw [style=lightgrey line] (42.center) to (41.center);
		\draw [style=lightgrey line] (41.center) to (40.center);
		\draw [style=lightgrey line] (39.center) to (40.center);
		\draw [in=-75, out=90, looseness=0.75] (64.center) to (63.center);
		\draw (63.center) to (62.center);
		\draw [style=dark blue solid] (68.center)
			 to (67.center)
			 to (66.center)
			 to (65.center)
			 to cycle;
		\draw [style=black solid, in=-90, out=90, looseness=1.25] (70.center) to (72.center);
		\draw [style=black solid] (73.center) to (71.center);
		\draw [style=lightgrey line] (74.center) to (77.center);
		\draw [style=lightgrey line] (77.center) to (76.center);
		\draw [style=lightgrey line] (76.center) to (75.center);
		\draw [style=lightgrey line] (74.center) to (75.center);
		\draw [style=lightgrey line] (78.center) to (79.center);
		\draw [in=-90, out=90] (83.center) to (82.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graphical_notation_overview.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -4.5) {};
		\node [style=none] (1) at (1.75, -4.5) {};
		\node [style=none] (2) at (1.75, -3.25) {};
		\node [style=none] (3) at (1.25, -3.25) {};
		\node [style=none] (4) at (0.75, -3.25) {};
		\node [style=none] (5) at (2.25, -3.25) {};
		\node [style=none] (6) at (2.25, -4.5) {};
		\node [style=none] (7) at (0.75, -4.5) {};
		\node [style=none] (8) at (1, 0.5) {};
		\node [style=none] (9) at (1, -1) {};
		\node [style=none] (10) at (2, -1) {};
		\node [style=none] (11) at (2, 0.5) {};
		\node [style=none] (12) at (1.5, -0.25) {$f$};
		\node [style=none] (13) at (1.25, -1.5) {};
		\node [style=none] (14) at (1.5, 1) {};
		\node [style=none] (15) at (1.75, -1.5) {};
		\node [style=none] (16) at (1.25, -1) {};
		\node [style=none] (17) at (1.75, -1) {};
		\node [style=none] (18) at (1.5, 0.5) {};
		\node [style=none] (19) at (0.5, 1) {};
		\node [style=none] (20) at (2.5, 1) {};
		\node [style=none] (21) at (2.5, -1.5) {};
		\node [style=none] (22) at (0.5, -1.5) {};
		\node [style=none] (23) at (4.25, -1.25) {};
		\node [style=none] (24) at (4.25, -2.75) {};
		\node [style=none] (25) at (5.25, -2.75) {};
		\node [style=none] (26) at (5.25, -1.25) {};
		\node [style=none] (27) at (4.75, -2) {$f$};
		\node [style=none] (28) at (4.5, -3) {};
		\node [style=none] (29) at (4.75, -1) {};
		\node [style=none] (30) at (4.5, -2.75) {};
		\node [style=none] (31) at (4.75, -1.25) {};
		\node [style=none] (32) at (3.75, -1) {};
		\node [style=none] (33) at (5.75, -1) {};
		\node [style=none] (34) at (5.75, -3) {};
		\node [style=none] (35) at (3.75, -3) {};
		\node [style=none] (36) at (6.25, -1.5) {};
		\node [style=none] (37) at (6.25, -2.5) {};
		\node [style=none] (38) at (7.25, -2.5) {};
		\node [style=none] (39) at (7.25, -1.5) {};
		\node [style=none] (40) at (6.75, -2) {$g$};
		\node [style=none] (41) at (6.75, -3) {};
		\node [style=none] (42) at (6.75, -1) {};
		\node [style=none] (43) at (6.75, -2.5) {};
		\node [style=none] (44) at (6.75, -1.5) {};
		\node [style=none] (45) at (5.75, -1) {};
		\node [style=none] (46) at (7.75, -1) {};
		\node [style=none] (47) at (7.75, -3) {};
		\node [style=none] (48) at (5.75, -3) {};
		\node [style=none] (49) at (5, -3.5) {};
		\node [style=none] (50) at (5, -4.5) {};
		\node [style=none] (51) at (6.5, -4.5) {};
		\node [style=none] (52) at (6.5, -3.5) {};
		\node [style=none] (53) at (5.75, -4) {$h$};
		\node [style=none] (54) at (6.25, -3.5) {};
		\node [style=none] (55) at (4.5, -3) {};
		\node [style=none] (56) at (6.75, -3) {};
		\node [style=none] (57) at (5.25, -3.5) {};
		\node [style=none] (58) at (3.75, -3) {};
		\node [style=none] (59) at (7.75, -3) {};
		\node [style=none] (60) at (7.75, -4.75) {};
		\node [style=none] (61) at (3.75, -4.75) {};
		\node [style=none] (62) at (5, -2.75) {};
		\node [style=none] (63) at (5, -3) {};
		\node [style=none] (64) at (5.75, -3.5) {};
		\node [style=none] (65) at (5.25, 1) {};
		\node [style=none] (66) at (5.25, -0.5) {};
		\node [style=none] (67) at (6.25, -0.5) {};
		\node [style=none] (68) at (6.25, 1) {};
		\node [style=none] (69) at (5.75, 0.25) {$f$};
		\node [style=none] (70) at (4.75, -1) {};
		\node [style=none] (71) at (5.75, 1.25) {};
		\node [style=none] (72) at (5.5, -0.5) {};
		\node [style=none] (73) at (5.75, 1) {};
		\node [style=none] (74) at (3.75, 1.25) {};
		\node [style=none] (75) at (7.75, 1.25) {};
		\node [style=none] (76) at (7.75, -1) {};
		\node [style=none] (77) at (3.75, -1) {};
		\node [style=none] (78) at (7.75, 1.25) {};
		\node [style=none] (79) at (7.75, -1) {};
		\node [style=none] (80) at (3.75, -1) {};
		\node [style=none] (81) at (6, -0.5) {};
		\node [style=none] (82) at (6.75, -1) {};
		\node [style=none] (83) at (1.5, -2.25) {(a)};
		\node [style=none] (84) at (1.5, -5.25) {(b)};
		\node [style=none] (85) at (5.75, -5.25) {(c)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=black solid, in=-90, out=90, looseness=1.50] (0.center) to (2.center);
		\draw [style=black solid, in=-90, out=90, looseness=1.50] (1.center) to (3.center);
		\draw [style=lightgrey line] (4.center) to (7.center);
		\draw [style=lightgrey line] (7.center) to (6.center);
		\draw [style=lightgrey line] (6.center) to (5.center);
		\draw [style=lightgrey line] (4.center) to (5.center);
		\draw [style=dark blue solid] (8.center)
			 to (11.center)
			 to (10.center)
			 to (9.center)
			 to cycle;
		\draw [style=black solid] (13.center) to (16.center);
		\draw [style=black solid] (15.center) to (17.center);
		\draw [style=black solid] (18.center) to (14.center);
		\draw [style=lightgrey line] (19.center) to (22.center);
		\draw [style=lightgrey line] (22.center) to (21.center);
		\draw [style=lightgrey line] (21.center) to (20.center);
		\draw [style=lightgrey line] (19.center) to (20.center);
		\draw [style=dark blue solid] (25.center)
			 to (24.center)
			 to (23.center)
			 to (26.center)
			 to cycle;
		\draw [style=black solid] (28.center) to (30.center);
		\draw [style=black solid] (31.center) to (29.center);
		\draw [style=lightgrey line] (32.center) to (35.center);
		\draw [style=lightgrey line] (35.center) to (34.center);
		\draw [style=lightgrey line] (34.center) to (33.center);
		\draw [style=lightgrey line] (32.center) to (33.center);
		\draw [style=dark blue solid] (38.center)
			 to (37.center)
			 to (36.center)
			 to (39.center)
			 to cycle;
		\draw [style=black solid] (41.center) to (43.center);
		\draw [style=black solid] (44.center) to (42.center);
		\draw [style=lightgrey line] (45.center) to (48.center);
		\draw [style=lightgrey line] (48.center) to (47.center);
		\draw [style=lightgrey line] (47.center) to (46.center);
		\draw [style=lightgrey line] (45.center) to (46.center);
		\draw [style=dark blue solid] (50.center)
			 to (49.center)
			 to (52.center)
			 to (51.center)
			 to cycle;
		\draw [style=black solid, in=-90, out=90, looseness=1.25] (54.center) to (56.center);
		\draw [style=black solid, in=-90, out=90, looseness=0.75] (57.center) to (55.center);
		\draw [style=lightgrey line] (58.center) to (61.center);
		\draw [style=lightgrey line] (61.center) to (60.center);
		\draw [style=lightgrey line] (60.center) to (59.center);
		\draw [style=lightgrey line] (58.center) to (59.center);
		\draw [in=-75, out=90, looseness=0.75] (64.center) to (63.center);
		\draw (63.center) to (62.center);
		\draw [style=dark blue solid] (68.center)
			 to (67.center)
			 to (66.center)
			 to (65.center)
			 to cycle;
		\draw [style=black solid, in=-90, out=90, looseness=1.25] (70.center) to (72.center);
		\draw [style=black solid] (73.center) to (71.center);
		\draw [style=lightgrey line] (74.center) to (77.center);
		\draw [style=lightgrey line] (77.center) to (76.center);
		\draw [style=lightgrey line] (76.center) to (75.center);
		\draw [style=lightgrey line] (74.center) to (75.center);
		\draw [style=lightgrey line] (78.center) to (79.center);
		\draw [in=-90, out=90] (82.center) to (81.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hierarchical_dot_diagram_example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -4.25) {};
		\node [style=none] (1) at (-1.5, -5.75) {};
		\node [style=none] (2) at (-0.5, -5.75) {};
		\node [style=none] (3) at (-0.5, -4.25) {};
		\node [style=none] (4) at (-1, -5) {$\func{f}$};
		\node [style=dot] (5) at (-1.25, -6.25) {};
		\node [style=dot] (6) at (-0.5, -3.75) {};
		\node [style=dot] (7) at (0, -6.25) {};
		\node [style=none] (8) at (-1.25, -5.75) {};
		\node [style=none] (9) at (-0.75, -5.75) {};
		\node [style=none] (10) at (-1, -4.25) {};
		\node [style=none] (11) at (-1.25, -6.75) {};
		\node [style=none] (12) at (0, -6.75) {};
		\node [style=none] (13) at (0.25, -3) {};
		\node [style=none] (14) at (0, -4.5) {};
		\node [style=none] (15) at (0, -5.5) {};
		\node [style=none] (16) at (1, -5.5) {};
		\node [style=none] (17) at (1, -4.5) {};
		\node [style=none] (18) at (0.5, -5) {$\func{g}$};
		\node [style=dot] (19) at (0.75, -4) {};
		\node [style=none] (20) at (0.5, -5.5) {};
		\node [style=none] (21) at (-0.5, -3.75) {};
		\node [style=none] (22) at (0.75, -4.5) {};
		\node [style=none] (23) at (0, -6.25) {};
		\node [style=none] (24) at (0.25, -4.5) {};
		\node [style=none] (25) at (-0.25, -3) {};
		\node [style=none] (26) at (-0.5, -1.5) {};
		\node [style=none] (27) at (-0.5, -3) {};
		\node [style=none] (28) at (0.5, -3) {};
		\node [style=none] (29) at (0.5, -1.5) {};
		\node [style=none] (30) at (0, -2.25) {$\func{f}$};
		\node [style=dot] (31) at (0, -1) {};
		\node [style=none] (32) at (-0.25, -3) {};
		\node [style=none] (33) at (0.25, -3) {};
		\node [style=none] (34) at (0, -1.5) {};
		\node [style=none] (35) at (0, -0.5) {};
		\node [style=none] (41) at (-2, -0.25) {};
		\node [style=none] (42) at (1.5, -0.25) {};
		\node [style=none] (43) at (1.5, -7.25) {};
		\node [style=none] (44) at (-2, -7.25) {};
		\node [style=none] (45) at (-4.5, -1) {};
		\node [style=none] (46) at (-3.5, -1) {};
		\node [style=none] (47) at (-3.5, -2.5) {};
		\node [style=none] (48) at (-4.5, -2.5) {};
		\node [style=none] (53) at (3, -0.5) {};
		\node [style=none] (54) at (4, -0.5) {};
		\node [style=none] (55) at (4, -2) {};
		\node [style=none] (56) at (3, -2) {};
		\node [style=none] (57) at (-4.25, -2.5) {};
		\node [style=none] (58) at (-3.75, -2.5) {};
		\node [style=none] (59) at (-4, -1) {};
		\node [style=dot] (60) at (-4, -0.5) {};
		\node [style=dot] (61) at (-4, -3) {};
		\node [style=none] (62) at (-4, -3.5) {};
		\node [style=none] (66) at (3.25, -2) {};
		\node [style=none] (67) at (3.75, -2) {};
		\node [style=none] (68) at (3.5, -0.5) {};
		\node [style=dot] (69) at (3.75, -2.5) {};
		\node [style=none] (70) at (3, -3) {};
		\node [style=none] (71) at (3, -4) {};
		\node [style=none] (72) at (4, -4) {};
		\node [style=none] (73) at (4, -3) {};
		\node [style=none] (74) at (3.5, -3.5) {$\func{g}$};
		\node [style=none] (75) at (3.5, -4) {};
		\node [style=none] (76) at (3.75, -3) {};
		\node [style=none] (77) at (3.25, -3) {};
		\node [style=dot] (78) at (3.5, -4.5) {};
		\node [style=dot] (79) at (3.25, -2.5) {};
		\node [style=dot] (80) at (3.5, 0) {};
		\node [style=none] (81) at (3.5, 0.5) {};
		\node [style=none] (82) at (-4, 0) {};
		\node [style=none] (83) at (2.25, 1) {};
		\node [style=none] (84) at (2.25, -5.5) {};
		\node [style=none] (85) at (4.75, -5.5) {};
		\node [style=none] (86) at (4.75, 1) {};
		\node [style=none] (87) at (-5.25, 0.5) {};
		\node [style=none] (88) at (-2.75, 0.5) {};
		\node [style=none] (89) at (-2.75, -4) {};
		\node [style=none] (90) at (-5.25, -4) {};
		\node [style=none] (91) at (-1.5, 4.75) {};
		\node [style=none] (92) at (-0.5, 4.75) {};
		\node [style=none] (93) at (-1.5, 3) {};
		\node [style=none] (94) at (-0.5, 3) {};
		\node [style=none] (95) at (-0.25, 5.5) {};
		\node [style=none] (96) at (-0.25, 4) {};
		\node [style=none] (97) at (0.75, 5.5) {};
		\node [style=none] (98) at (0.75, 4) {};
		\node [style=none] (99) at (-0.25, 3) {};
		\node [style=none] (100) at (0.75, 3) {};
		\node [style=none] (101) at (-0.25, 1.5) {};
		\node [style=none] (102) at (0.75, 1.5) {};
		\node [style=none] (103) at (0.25, 3) {};
		\node [style=none] (104) at (0.25, 4) {};
		\node [style=none] (105) at (0.25, 5.5) {};
		\node [style=none] (107) at (0.25, 1.5) {};
		\node [style=none] (108) at (0.25, 0.5) {};
		\node [style=none] (109) at (-1, 3) {};
		\node [style=none] (110) at (-1, 4.75) {};
		\node [style=none] (111) at (-0.25, 6.75) {};
		\node [style=none] (112) at (-1, 0.5) {};
		\node [style=dot] (113) at (-1, 2) {};
		\node [style=dot] (114) at (0.25, 1) {};
		\node [style=dot] (115) at (0.25, 3.5) {};
		\node [style=dot] (117) at (-0.25, 6) {};
		\node [style=none] (118) at (0.75, 2.25) {};
		\node [style=none] (119) at (0.75, 4.75) {};
		\node [style=none] (120) at (3.5, 1) {};
		\node [style=none] (121) at (-4, 0.5) {};
		\node [style=none] (123) at (-3.5, -1.75) {};
		\node [style=none] (124) at (3, -1.25) {};
		\node [style=none] (125) at (-1.5, 4) {};
		\node [style=op dot] (126) at (9.75, 2) {$1$};
		\node [style=op turquoise] (127) at (9.75, -5.25) {$4$};
		\node [style=op red] (128) at (8, -1.75) {$2$};
		\node [style=op orange] (129) at (11.5, -1.75) {$3$};
		\node [style=none] (135) at (-1.5, -0.75) {$\func{h}$};
		\node [style=none] (136) at (2.75, 0.5) {$\func{j}$};
		\node [style=none] (137) at (-4.75, 0) {$\func{i}$};
		\node [style=none] (138) at (9.75, -8.5) {{\Large (b)}};
		\node [style=none] (139) at (-0.25, -8.5) {{\Large (a)}};
		\node [style=none] (140) at (-2, -2.75) {};
		\node [style=none] (141) at (1.5, -2.75) {};
		\node [style=none] (142) at (3.5, -5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dark blue solid] (1.center)
			 to (0.center)
			 to (3.center)
			 to (2.center)
			 to cycle;
		\draw [style=black solid] (5) to (8.center);
		\draw [style=black solid, in=-90, out=-180, looseness=1.25] (7) to (9.center);
		\draw [style=black solid] (11.center) to (8.center);
		\draw [style=black solid] (5) to (8.center);
		\draw [style=black solid, in=-180, out=90, looseness=1.25] (10.center) to (6);
		\draw [style=black solid, in=-90, out=90] (6) to (13.center);
		\draw [style=black solid] (12.center) to (7);
		\draw [style=dark blue solid] (15.center)
			 to (14.center)
			 to (17.center)
			 to (16.center)
			 to cycle;
		\draw [style=black solid] (22.center) to (19);
		\draw [style=black solid, in=-90, out=0, looseness=1.25] (23.center) to (20.center);
		\draw [style=black solid] (22.center) to (19);
		\draw [style=black solid, in=-90, out=90] (19) to (25.center);
		\draw [style=black solid, in=0, out=90, looseness=1.25] (24.center) to (21.center);
		\draw [style=dark blue solid] (27.center)
			 to (26.center)
			 to (29.center)
			 to (28.center)
			 to cycle;
		\draw [style=black solid] (34.center) to (31);
		\draw [style=black solid] (31) to (35.center);
		\draw [style=turquoise dahsed] (41.center) to (44.center);
		\draw [style=turquoise dahsed] (44.center) to (43.center);
		\draw [style=turquoise dahsed] (43.center) to (42.center);
		\draw [style=turquoise dahsed] (41.center) to (42.center);
		\draw [style=turquoise dahsed] (46.center) to (47.center);
		\draw [style=turquoise dahsed, in=180, out=0] (48.center) to (47.center);
		\draw [style=turquoise dahsed] (45.center) to (48.center);
		\draw [style=turquoise dahsed] (45.center) to (46.center);
		\draw [style=turquoise dahsed] (54.center) to (55.center);
		\draw [style=turquoise dahsed] (56.center) to (55.center);
		\draw [style=turquoise dahsed] (53.center) to (56.center);
		\draw [style=turquoise dahsed] (53.center) to (54.center);
		\draw [style=black solid, in=165, out=-120, looseness=1.25] (57.center) to (61);
		\draw [style=black solid, in=15, out=-60, looseness=1.25] (58.center) to (61);
		\draw [style=black solid] (59.center) to (60);
		\draw [style=black solid] (69) to (67.center);
		\draw [style=dark blue solid] (71.center)
			 to (70.center)
			 to (73.center)
			 to (72.center)
			 to cycle;
		\draw [style=black solid] (78) to (75.center);
		\draw [style=black solid] (79) to (66.center);
		\draw [style=black solid] (77.center) to (79);
		\draw [style=black solid] (76.center) to (69);
		\draw [style=black solid] (60) to (82.center);
		\draw [style=black solid] (68.center) to (80);
		\draw [style=black solid] (80) to (81.center);
		\draw [style=black solid] (61) to (62.center);
		\draw [style=red dashed] (87.center) to (90.center);
		\draw [style=red dashed] (90.center) to (89.center);
		\draw [style=red dashed] (89.center) to (88.center);
		\draw [style=red dashed] (87.center) to (88.center);
		\draw [style=orange dashed] (83.center) to (84.center);
		\draw [style=orange dashed] (84.center) to (85.center);
		\draw [style=orange dashed] (85.center) to (86.center);
		\draw [style=orange dashed] (83.center) to (86.center);
		\draw [style=orange dashed] (95.center) to (96.center);
		\draw [style=orange dashed] (96.center) to (98.center);
		\draw [style=orange dashed] (98.center) to (97.center);
		\draw [style=orange dashed] (95.center) to (97.center);
		\draw [style=orange dashed] (99.center) to (101.center);
		\draw [style=orange dashed] (100.center) to (99.center);
		\draw [style=orange dashed] (100.center) to (102.center);
		\draw [style=orange dashed] (102.center) to (101.center);
		\draw [style=red dashed] (91.center) to (93.center);
		\draw [style=red dashed] (93.center) to (94.center);
		\draw [style=red dashed] (94.center) to (92.center);
		\draw [style=red dashed] (92.center) to (91.center);
		\draw [style=black solid, in=0, out=90, looseness=1.25] (105.center) to (117);
		\draw [style=black solid] (117) to (111.center);
		\draw [style=black solid, in=-180, out=90] (110.center) to (117);
		\draw [style=black solid] (103.center) to (115);
		\draw [style=black solid] (115) to (104.center);
		\draw [style=black solid] (114) to (107.center);
		\draw [style=black solid] (114) to (108.center);
		\draw [style=black solid] (109.center) to (113);
		\draw [style=black solid] (113) to (112.center);
		\draw [style=red dashed, in=180, out=90] (121.center) to (125.center);
		\draw [style=orange dashed, in=0, out=90, looseness=0.75] (120.center) to (118.center);
		\draw [style=orange dashed, in=0, out=90] (120.center) to (119.center);
		\draw [style=black arrow, bend left=15] (126) to (129);
		\draw [style=black arrow, bend right=15] (126) to (128);
		\draw [style=black arrow, bend left=15] (129) to (127);
		\draw [style=black arrow, bend right=15] (128) to (127);
		\draw [style=turquoise dahsed, in=-180, out=0] (141.center) to (124.center);
		\draw [style=turquoise dahsed, in=0, out=-165] (140.center) to (123.center);
		\draw [style=black solid] (142.center) to (78);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hypergraph_categories.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 4) {};
		\node [style=none] (1) at (-3.25, 4) {};
		\node [style=none] (2) at (-3.25, 3) {};
		\node [style=none] (3) at (-4.25, 3) {};
		\node [style=none] (4) at (-3.75, 3) {};
		\node [style=none] (5) at (-4, 4) {};
		\node [style=none] (6) at (-3.5, 4) {};
		\node [style=dot] (7) at (-3.75, 3.5) {};
		\node [style=none] (8) at (-1.75, 4) {};
		\node [style=none] (9) at (-0.75, 4) {};
		\node [style=none] (10) at (-0.75, 3) {};
		\node [style=none] (11) at (-1.75, 3) {};
		\node [style=none] (12) at (-1.25, 3) {};
		\node [style=none] (13) at (-1.5, 4) {};
		\node [style=none] (14) at (-1, 4) {};
		\node [style=dot] (15) at (-1.25, 3.5) {};
		\node [style=none] (16) at (0.75, 4) {};
		\node [style=none] (17) at (1.5, 4) {};
		\node [style=none] (18) at (1.5, 3) {};
		\node [style=none] (19) at (0.75, 3) {};
		\node [style=none] (20) at (1, 3) {};
		\node [style=none] (21) at (1.25, 4) {};
		\node [style=dot] (23) at (1.25, 3.5) {};
		\node [style=none] (24) at (1.5, 3) {};
		\node [style=none] (25) at (3.25, 4) {};
		\node [style=none] (26) at (4.25, 4) {};
		\node [style=none] (27) at (4.25, 3) {};
		\node [style=none] (28) at (3.25, 3) {};
		\node [style=none] (29) at (3.5, 3) {};
		\node [style=none] (30) at (3.75, 4) {};
		\node [style=dot] (31) at (3.75, 3.5) {};
		\node [style=none] (32) at (4, 3) {};
		\node [style=none] (33) at (-3.75, 2) {$\mathsf{copy}_c$};
		\node [style=none] (34) at (-1.25, 2) {$\mathsf{del}_c$};
		\node [style=none] (35) at (1.25, 2) {$\mathsf{equate}_c$};
		\node [style=none] (36) at (3.75, 2) {$\mathsf{new}_c$};
		\node [style=none] (37) at (-14.25, -0.5) {};
		\node [style=none] (38) at (-12.75, -0.5) {};
		\node [style=none] (39) at (-12.75, -1.5) {};
		\node [style=none] (40) at (-14.25, -1.5) {};
		\node [style=none] (41) at (-13.5, -1.5) {};
		\node [style=none] (42) at (-13.75, -0.5) {};
		\node [style=none] (43) at (-13, -0.5) {};
		\node [style=dot] (44) at (-13.5, -1) {};
		\node [style=none] (45) at (-14.25, 0.5) {};
		\node [style=none] (46) at (-13.25, 0.5) {};
		\node [style=none] (47) at (-13.25, -0.5) {};
		\node [style=none] (48) at (-14.25, -0.5) {};
		\node [style=none] (49) at (-13.75, -0.5) {};
		\node [style=none] (50) at (-14, 0.5) {};
		\node [style=none] (51) at (-13.5, 0.5) {};
		\node [style=dot] (52) at (-13.75, 0) {};
		\node [style=none] (53) at (-13.25, 0.5) {};
		\node [style=none] (54) at (-12.75, 0.5) {};
		\node [style=none] (55) at (-12.75, -0.5) {};
		\node [style=none] (57) at (-13, -0.5) {};
		\node [style=none] (60) at (-13, 0.5) {};
		\node [style=none] (61) at (-11.75, -0.5) {};
		\node [style=none] (62) at (-10.25, -0.5) {};
		\node [style=none] (63) at (-10.25, -1.5) {};
		\node [style=none] (64) at (-11.75, -1.5) {};
		\node [style=none] (65) at (-11, -1.5) {};
		\node [style=none] (66) at (-11.5, -0.5) {};
		\node [style=none] (67) at (-10.75, -0.5) {};
		\node [style=dot] (68) at (-11, -1) {};
		\node [style=none] (71) at (-11, -0.5) {};
		\node [style=none] (72) at (-11.75, -0.5) {};
		\node [style=none] (73) at (-11.5, -0.5) {};
		\node [style=none] (79) at (-10.25, -0.5) {};
		\node [style=none] (80) at (-10.75, -0.5) {};
		\node [style=none] (82) at (-11.25, -0.5) {};
		\node [style=none] (83) at (-11.5, -0.5) {};
		\node [style=none] (84) at (-11.75, 0.5) {};
		\node [style=none] (85) at (-11.75, -0.5) {};
		\node [style=none] (86) at (-11.75, 0.5) {};
		\node [style=none] (87) at (-11.25, 0.5) {};
		\node [style=none] (88) at (-11.25, -0.5) {};
		\node [style=none] (89) at (-11.5, -0.5) {};
		\node [style=none] (90) at (-11.5, 0.5) {};
		\node [style=none] (91) at (-11.25, -0.5) {};
		\node [style=none] (92) at (-10.75, -0.5) {};
		\node [style=none] (93) at (-11.25, 0.5) {};
		\node [style=none] (94) at (-10.25, 0.5) {};
		\node [style=none] (95) at (-10.25, -0.5) {};
		\node [style=none] (96) at (-11.25, -0.5) {};
		\node [style=none] (97) at (-10.75, -0.5) {};
		\node [style=none] (98) at (-11, 0.5) {};
		\node [style=none] (99) at (-10.5, 0.5) {};
		\node [style=dot] (100) at (-10.75, 0) {};
		\node [style=none] (101) at (-10.25, 0.5) {};
		\node [style=none] (102) at (-12.25, -0.5) {$=$};
		\node [style=none] (103) at (-14.25, -3) {};
		\node [style=none] (104) at (-12.75, -3) {};
		\node [style=none] (105) at (-12.75, -2) {};
		\node [style=none] (106) at (-14.25, -2) {};
		\node [style=none] (107) at (-13.5, -2) {};
		\node [style=none] (108) at (-13.75, -3) {};
		\node [style=none] (109) at (-13, -3) {};
		\node [style=dot] (110) at (-13.5, -2.5) {};
		\node [style=none] (111) at (-14.25, -4) {};
		\node [style=none] (112) at (-13.25, -4) {};
		\node [style=none] (113) at (-13.25, -3) {};
		\node [style=none] (114) at (-14.25, -3) {};
		\node [style=none] (115) at (-13.75, -3) {};
		\node [style=none] (116) at (-14, -4) {};
		\node [style=none] (117) at (-13.5, -4) {};
		\node [style=dot] (118) at (-13.75, -3.5) {};
		\node [style=none] (119) at (-13.25, -4) {};
		\node [style=none] (120) at (-12.75, -4) {};
		\node [style=none] (121) at (-12.75, -3) {};
		\node [style=none] (122) at (-13, -3) {};
		\node [style=none] (123) at (-13, -4) {};
		\node [style=none] (124) at (-11.75, -3) {};
		\node [style=none] (125) at (-10.25, -3) {};
		\node [style=none] (126) at (-10.25, -2) {};
		\node [style=none] (127) at (-11.75, -2) {};
		\node [style=none] (128) at (-11, -2) {};
		\node [style=none] (129) at (-11.5, -3) {};
		\node [style=none] (130) at (-10.75, -3) {};
		\node [style=dot] (131) at (-11, -2.5) {};
		\node [style=none] (132) at (-11, -3) {};
		\node [style=none] (133) at (-11.75, -3) {};
		\node [style=none] (134) at (-11.5, -3) {};
		\node [style=none] (135) at (-10.25, -3) {};
		\node [style=none] (136) at (-10.75, -3) {};
		\node [style=none] (137) at (-11.25, -3) {};
		\node [style=none] (138) at (-11.5, -3) {};
		\node [style=none] (139) at (-11.75, -4) {};
		\node [style=none] (140) at (-11.75, -3) {};
		\node [style=none] (141) at (-11.75, -4) {};
		\node [style=none] (142) at (-11.25, -4) {};
		\node [style=none] (143) at (-11.25, -3) {};
		\node [style=none] (144) at (-11.5, -3) {};
		\node [style=none] (145) at (-11.5, -4) {};
		\node [style=none] (146) at (-11.25, -3) {};
		\node [style=none] (147) at (-10.75, -3) {};
		\node [style=none] (148) at (-11.25, -4) {};
		\node [style=none] (149) at (-10.25, -4) {};
		\node [style=none] (150) at (-10.25, -3) {};
		\node [style=none] (151) at (-11.25, -3) {};
		\node [style=none] (152) at (-10.75, -3) {};
		\node [style=none] (153) at (-11, -4) {};
		\node [style=none] (154) at (-10.5, -4) {};
		\node [style=dot] (155) at (-10.75, -3.5) {};
		\node [style=none] (156) at (-10.25, -4) {};
		\node [style=none] (157) at (-12.25, -3) {$=$};
		\node [style=none] (158) at (-8.75, -0.5) {};
		\node [style=none] (159) at (-7.25, -0.5) {};
		\node [style=none] (160) at (-7.25, -1.5) {};
		\node [style=none] (161) at (-8.75, -1.5) {};
		\node [style=none] (162) at (-8, -1.5) {};
		\node [style=none] (163) at (-8.25, -0.5) {};
		\node [style=none] (164) at (-7.5, -0.5) {};
		\node [style=dot] (165) at (-8, -1) {};
		\node [style=none] (166) at (-8.75, 0.5) {};
		\node [style=none] (167) at (-7.75, 0.5) {};
		\node [style=none] (168) at (-7.75, -0.5) {};
		\node [style=none] (169) at (-8.75, -0.5) {};
		\node [style=none] (170) at (-8.25, -0.5) {};
		\node [style=dot] (173) at (-8.25, 0) {};
		\node [style=none] (174) at (-7.75, 0.5) {};
		\node [style=none] (175) at (-7.25, 0.5) {};
		\node [style=none] (176) at (-7.25, -0.5) {};
		\node [style=none] (177) at (-7.5, -0.5) {};
		\node [style=none] (178) at (-7.5, 0.5) {};
		\node [style=none] (212) at (-6.75, -0.5) {$=$};
		\node [style=none] (213) at (-3.75, -1.5) {};
		\node [style=none] (218) at (-3.25, -1.5) {};
		\node [style=none] (221) at (-3.75, -0.5) {};
		\node [style=none] (222) at (-2.75, -0.5) {};
		\node [style=none] (223) at (-2.75, -1.5) {};
		\node [style=none] (224) at (-3.75, -1.5) {};
		\node [style=none] (225) at (-3.25, -1.5) {};
		\node [style=none] (226) at (-3.5, -0.5) {};
		\node [style=none] (227) at (-3, -0.5) {};
		\node [style=dot] (228) at (-3.25, -1) {};
		\node [style=none] (229) at (-2.75, -0.5) {};
		\node [style=none] (235) at (-0.75, -1) {};
		\node [style=none] (240) at (-1.25, -1) {};
		\node [style=none] (242) at (-1.5, -1) {};
		\node [style=none] (245) at (-0.75, -1) {};
		\node [style=none] (246) at (-1.25, -1) {};
		\node [style=none] (247) at (-1.75, -1) {};
		\node [style=none] (252) at (-1.75, 0) {};
		\node [style=none] (253) at (-1.75, -1) {};
		\node [style=none] (256) at (-1.75, -1) {};
		\node [style=none] (257) at (-1.25, -1) {};
		\node [style=none] (258) at (-1.75, 0) {};
		\node [style=none] (259) at (-0.75, 0) {};
		\node [style=none] (260) at (-0.75, -1) {};
		\node [style=none] (261) at (-1.75, -1) {};
		\node [style=none] (262) at (-1.25, -1) {};
		\node [style=none] (263) at (-1.5, 0) {};
		\node [style=none] (264) at (-1, 0) {};
		\node [style=dot] (265) at (-1.25, -0.5) {};
		\node [style=none] (266) at (-0.75, 0) {};
		\node [style=none] (267) at (-2.25, -0.5) {$=$};
		\node [style=none] (268) at (-3.75, -0.5) {};
		\node [style=none] (269) at (-3.25, -0.5) {};
		\node [style=none] (270) at (-3.75, 0.5) {};
		\node [style=none] (271) at (-2.75, 0.5) {};
		\node [style=none] (272) at (-2.75, -0.5) {};
		\node [style=none] (273) at (-3.75, -0.5) {};
		\node [style=none] (275) at (-3.5, 0.5) {};
		\node [style=none] (276) at (-3, 0.5) {};
		\node [style=none] (278) at (-2.75, 0.5) {};
		\node [style=none] (279) at (-5.25, -1.5) {};
		\node [style=none] (280) at (-5.75, -1.5) {};
		\node [style=none] (281) at (-6.25, 0.5) {};
		\node [style=none] (282) at (-6.25, -1.5) {};
		\node [style=none] (283) at (-6.25, 0.5) {};
		\node [style=none] (284) at (-5.25, 0.5) {};
		\node [style=none] (285) at (-5.25, -1.5) {};
		\node [style=none] (286) at (-5.75, -1.5) {};
		\node [style=none] (287) at (-5.75, 0.5) {};
		\node [style=none] (288) at (-8.75, -3) {};
		\node [style=none] (289) at (-7.25, -3) {};
		\node [style=none] (290) at (-7.25, -2) {};
		\node [style=none] (291) at (-8.75, -2) {};
		\node [style=none] (292) at (-8, -2) {};
		\node [style=none] (293) at (-8.25, -3) {};
		\node [style=none] (294) at (-7.5, -3) {};
		\node [style=dot] (295) at (-8, -2.5) {};
		\node [style=none] (296) at (-8.75, -4) {};
		\node [style=none] (297) at (-7.75, -4) {};
		\node [style=none] (298) at (-7.75, -3) {};
		\node [style=none] (299) at (-8.75, -3) {};
		\node [style=none] (300) at (-8.25, -3) {};
		\node [style=dot] (301) at (-8.25, -3.5) {};
		\node [style=none] (302) at (-7.75, -4) {};
		\node [style=none] (303) at (-7.25, -4) {};
		\node [style=none] (304) at (-7.25, -3) {};
		\node [style=none] (305) at (-7.5, -3) {};
		\node [style=none] (306) at (-7.5, -4) {};
		\node [style=none] (307) at (-6.75, -3) {$=$};
		\node [style=none] (308) at (-3.75, -2) {};
		\node [style=none] (309) at (-3.25, -2) {};
		\node [style=none] (310) at (-3.75, -3) {};
		\node [style=none] (311) at (-2.75, -3) {};
		\node [style=none] (312) at (-2.75, -2) {};
		\node [style=none] (313) at (-3.75, -2) {};
		\node [style=none] (314) at (-3.25, -2) {};
		\node [style=none] (315) at (-3.5, -3) {};
		\node [style=none] (316) at (-3, -3) {};
		\node [style=dot] (317) at (-3.25, -2.5) {};
		\node [style=none] (318) at (-2.75, -3) {};
		\node [style=none] (319) at (-0.75, -2.5) {};
		\node [style=none] (320) at (-1.25, -2.5) {};
		\node [style=none] (321) at (-1.5, -2.5) {};
		\node [style=none] (322) at (-0.75, -2.5) {};
		\node [style=none] (323) at (-1.25, -2.5) {};
		\node [style=none] (324) at (-1.75, -2.5) {};
		\node [style=none] (325) at (-1.75, -3.5) {};
		\node [style=none] (326) at (-1.75, -2.5) {};
		\node [style=none] (327) at (-1.75, -2.5) {};
		\node [style=none] (328) at (-1.25, -2.5) {};
		\node [style=none] (329) at (-1.75, -3.5) {};
		\node [style=none] (330) at (-0.75, -3.5) {};
		\node [style=none] (331) at (-0.75, -2.5) {};
		\node [style=none] (332) at (-1.75, -2.5) {};
		\node [style=none] (333) at (-1.25, -2.5) {};
		\node [style=none] (334) at (-1.5, -3.5) {};
		\node [style=none] (335) at (-1, -3.5) {};
		\node [style=dot] (336) at (-1.25, -3) {};
		\node [style=none] (337) at (-0.75, -3.5) {};
		\node [style=none] (338) at (-2.25, -3) {$=$};
		\node [style=none] (339) at (-3.75, -3) {};
		\node [style=none] (340) at (-3.25, -3) {};
		\node [style=none] (341) at (-3.75, -4) {};
		\node [style=none] (342) at (-2.75, -4) {};
		\node [style=none] (343) at (-2.75, -3) {};
		\node [style=none] (344) at (-3.75, -3) {};
		\node [style=none] (345) at (-3.5, -4) {};
		\node [style=none] (346) at (-3, -4) {};
		\node [style=none] (347) at (-2.75, -4) {};
		\node [style=none] (348) at (-5.25, -4) {};
		\node [style=none] (349) at (-5.75, -4) {};
		\node [style=none] (350) at (-6.25, -2) {};
		\node [style=none] (351) at (-6.25, -4) {};
		\node [style=none] (352) at (-6.25, -2) {};
		\node [style=none] (353) at (-5.25, -2) {};
		\node [style=none] (354) at (-5.25, -4) {};
		\node [style=none] (355) at (-5.75, -4) {};
		\node [style=none] (356) at (-5.75, -2) {};
		\node [style=none] (357) at (0.5, -4.25) {};
		\node [style=none] (358) at (2, -4.25) {};
		\node [style=none] (359) at (1, -4.25) {};
		\node [style=none] (360) at (1.75, -4.25) {};
		\node [style=none] (361) at (0.5, -3.25) {};
		\node [style=none] (362) at (1.5, -3.25) {};
		\node [style=none] (363) at (1.5, -4.25) {};
		\node [style=none] (364) at (0.5, -4.25) {};
		\node [style=none] (365) at (1, -4.25) {};
		\node [style=none] (366) at (0.75, -3.25) {};
		\node [style=none] (367) at (1.25, -3.25) {};
		\node [style=dot] (368) at (1, -3.75) {};
		\node [style=none] (369) at (1.5, -3.25) {};
		\node [style=none] (370) at (2, -3.25) {};
		\node [style=none] (371) at (2, -4.25) {};
		\node [style=none] (372) at (1.75, -4.25) {};
		\node [style=none] (373) at (1.75, -3.25) {};
		\node [style=none] (374) at (0.5, -2.25) {};
		\node [style=none] (375) at (2, -2.25) {};
		\node [style=none] (376) at (0.75, -2.25) {};
		\node [style=none] (377) at (1.5, -2.25) {};
		\node [style=none] (378) at (1.25, -2.25) {};
		\node [style=none] (379) at (0.5, -2.25) {};
		\node [style=none] (380) at (0.75, -2.25) {};
		\node [style=none] (381) at (2, -2.25) {};
		\node [style=none] (382) at (1.5, -2.25) {};
		\node [style=none] (383) at (1, -2.25) {};
		\node [style=none] (384) at (0.75, -2.25) {};
		\node [style=none] (385) at (0.5, -3.25) {};
		\node [style=none] (386) at (0.5, -2.25) {};
		\node [style=none] (387) at (0.5, -3.25) {};
		\node [style=none] (388) at (1, -3.25) {};
		\node [style=none] (389) at (1, -2.25) {};
		\node [style=none] (390) at (0.75, -2.25) {};
		\node [style=none] (391) at (0.75, -3.25) {};
		\node [style=none] (392) at (1, -2.25) {};
		\node [style=none] (393) at (1.5, -2.25) {};
		\node [style=none] (394) at (1, -3.25) {};
		\node [style=none] (395) at (2, -3.25) {};
		\node [style=none] (396) at (2, -2.25) {};
		\node [style=none] (397) at (1, -2.25) {};
		\node [style=none] (398) at (1.5, -2.25) {};
		\node [style=none] (399) at (1.25, -3.25) {};
		\node [style=none] (400) at (1.75, -3.25) {};
		\node [style=dot] (401) at (1.5, -2.75) {};
		\node [style=none] (402) at (2, -3.25) {};
		\node [style=none] (403) at (6.5, -4.25) {};
		\node [style=none] (404) at (5, -4.25) {};
		\node [style=none] (405) at (6, -4.25) {};
		\node [style=none] (406) at (5.25, -4.25) {};
		\node [style=none] (407) at (6.5, -3.25) {};
		\node [style=none] (408) at (5.5, -3.25) {};
		\node [style=none] (409) at (5.5, -4.25) {};
		\node [style=none] (410) at (6.5, -4.25) {};
		\node [style=none] (411) at (6, -4.25) {};
		\node [style=none] (412) at (6.25, -3.25) {};
		\node [style=none] (413) at (5.75, -3.25) {};
		\node [style=dot] (414) at (6, -3.75) {};
		\node [style=none] (415) at (5.5, -3.25) {};
		\node [style=none] (416) at (5, -3.25) {};
		\node [style=none] (417) at (5, -4.25) {};
		\node [style=none] (418) at (5.25, -4.25) {};
		\node [style=none] (419) at (5.25, -3.25) {};
		\node [style=none] (420) at (6.5, -2.25) {};
		\node [style=none] (421) at (5, -2.25) {};
		\node [style=none] (422) at (6.25, -2.25) {};
		\node [style=none] (423) at (5.5, -2.25) {};
		\node [style=none] (424) at (5.75, -2.25) {};
		\node [style=none] (425) at (6.5, -2.25) {};
		\node [style=none] (426) at (6.25, -2.25) {};
		\node [style=none] (427) at (5, -2.25) {};
		\node [style=none] (428) at (5.5, -2.25) {};
		\node [style=none] (429) at (6, -2.25) {};
		\node [style=none] (430) at (6.25, -2.25) {};
		\node [style=none] (431) at (6.5, -3.25) {};
		\node [style=none] (432) at (6.5, -2.25) {};
		\node [style=none] (433) at (6.5, -3.25) {};
		\node [style=none] (434) at (6, -3.25) {};
		\node [style=none] (435) at (6, -2.25) {};
		\node [style=none] (436) at (6.25, -2.25) {};
		\node [style=none] (437) at (6.25, -3.25) {};
		\node [style=none] (438) at (6, -2.25) {};
		\node [style=none] (439) at (5.5, -2.25) {};
		\node [style=none] (440) at (6, -3.25) {};
		\node [style=none] (441) at (5, -3.25) {};
		\node [style=none] (442) at (5, -2.25) {};
		\node [style=none] (443) at (6, -2.25) {};
		\node [style=none] (444) at (5.5, -2.25) {};
		\node [style=none] (445) at (5.75, -3.25) {};
		\node [style=none] (446) at (5.25, -3.25) {};
		\node [style=dot] (447) at (5.5, -2.75) {};
		\node [style=none] (448) at (5, -3.25) {};
		\node [style=none] (449) at (3, -3.25) {};
		\node [style=none] (450) at (4, -3.25) {};
		\node [style=none] (451) at (4, -4.25) {};
		\node [style=none] (452) at (3, -4.25) {};
		\node [style=none] (453) at (3.25, -4.25) {};
		\node [style=none] (454) at (3.5, -3.25) {};
		\node [style=dot] (455) at (3.5, -3.75) {};
		\node [style=none] (456) at (3.75, -4.25) {};
		\node [style=none] (457) at (3, -2.25) {};
		\node [style=none] (458) at (4, -2.25) {};
		\node [style=none] (459) at (4, -3.25) {};
		\node [style=none] (460) at (3, -3.25) {};
		\node [style=none] (461) at (3.5, -3.25) {};
		\node [style=none] (462) at (3.25, -2.25) {};
		\node [style=none] (463) at (3.75, -2.25) {};
		\node [style=dot] (464) at (3.5, -2.75) {};
		\node [style=none] (465) at (2.5, -3.25) {$=$};
		\node [style=none] (466) at (4.5, -3.25) {$=$};
		\node [style=none] (467) at (7.75, -4.25) {};
		\node [style=none] (468) at (8.75, -4.25) {};
		\node [style=none] (472) at (8.25, -4.25) {};
		\node [style=none] (475) at (7.75, -3.25) {};
		\node [style=none] (476) at (8.75, -3.25) {};
		\node [style=none] (477) at (8.75, -4.25) {};
		\node [style=none] (478) at (7.75, -4.25) {};
		\node [style=none] (479) at (8.25, -4.25) {};
		\node [style=none] (480) at (8, -3.25) {};
		\node [style=none] (481) at (8.5, -3.25) {};
		\node [style=dot] (482) at (8.25, -3.75) {};
		\node [style=none] (483) at (9.25, -3.25) {$=$};
		\node [style=none] (484) at (8.75, -2.25) {};
		\node [style=none] (485) at (8.25, -2.25) {};
		\node [style=none] (486) at (8, -2.25) {};
		\node [style=none] (487) at (8.75, -2.25) {};
		\node [style=none] (488) at (8.25, -2.25) {};
		\node [style=none] (489) at (7.75, -2.25) {};
		\node [style=none] (490) at (7.75, -3.25) {};
		\node [style=none] (491) at (7.75, -2.25) {};
		\node [style=none] (492) at (7.75, -2.25) {};
		\node [style=none] (493) at (8.25, -2.25) {};
		\node [style=none] (494) at (7.75, -3.25) {};
		\node [style=none] (495) at (8.75, -3.25) {};
		\node [style=none] (496) at (8.75, -2.25) {};
		\node [style=none] (497) at (7.75, -2.25) {};
		\node [style=none] (498) at (8.25, -2.25) {};
		\node [style=none] (499) at (8, -3.25) {};
		\node [style=none] (500) at (8.5, -3.25) {};
		\node [style=dot] (501) at (8.25, -2.75) {};
		\node [style=none] (502) at (8.75, -3.25) {};
		\node [style=none] (503) at (10.75, -4.25) {};
		\node [style=none] (504) at (10.25, -4.25) {};
		\node [style=none] (505) at (9.75, -2.25) {};
		\node [style=none] (506) at (9.75, -4.25) {};
		\node [style=none] (507) at (9.75, -2.25) {};
		\node [style=none] (508) at (10.75, -2.25) {};
		\node [style=none] (509) at (10.75, -4.25) {};
		\node [style=none] (510) at (10.25, -4.25) {};
		\node [style=none] (511) at (10.25, -2.25) {};
		\node [style=none] (512) at (0.5, 0.75) {};
		\node [style=none] (513) at (3, 0.75) {};
		\node [style=none] (514) at (3, -1.25) {};
		\node [style=none] (515) at (0.5, -1.25) {};
		\node [style=none] (516) at (1.75, -1.25) {};
		\node [style=none] (517) at (1, 0.75) {};
		\node [style=none] (518) at (2.5, 0.75) {};
		\node [style=dot] (519) at (1.75, -0.25) {};
		\node [style=none] (520) at (1.75, -1.5) {{\tiny $c\otimes d$}};
		\node [style=none] (521) at (1, 1) {{\tiny $c\otimes d$}};
		\node [style=none] (522) at (2.5, 1) {{\tiny $c\otimes d$}};
		\node [style=none] (523) at (-3.75, 2.75) {{\tiny $c$}};
		\node [style=none] (524) at (-4, 4.25) {{\tiny $c$}};
		\node [style=none] (525) at (-3.5, 4.25) {{\tiny $c$}};
		\node [style=none] (526) at (-1.25, 2.75) {{\tiny $c$}};
		\node [style=none] (527) at (1, 2.75) {{\tiny $c$}};
		\node [style=none] (528) at (1.5, 2.75) {{\tiny $c$}};
		\node [style=none] (529) at (1.25, 4.25) {{\tiny $c$}};
		\node [style=none] (530) at (3.75, 4.25) {{\tiny $c$}};
		\node [style=none] (531) at (3.5, -0.25) {$=$};
		\node [style=none] (532) at (4, -0.25) {};
		\node [style=none] (533) at (5, -0.25) {};
		\node [style=none] (534) at (5, -1.25) {};
		\node [style=none] (535) at (4, -1.25) {};
		\node [style=none] (536) at (4.5, -1.25) {};
		\node [style=none] (537) at (4.25, -0.25) {};
		\node [style=none] (538) at (4.75, -0.25) {};
		\node [style=dot] (539) at (4.5, -0.75) {};
		\node [style=none] (540) at (4.5, -1.5) {{\tiny $c$}};
		\node [style=none] (541) at (5, -0.25) {};
		\node [style=none] (542) at (6, -0.25) {};
		\node [style=none] (543) at (6, -1.25) {};
		\node [style=none] (544) at (5, -1.25) {};
		\node [style=none] (545) at (5.5, -1.25) {};
		\node [style=none] (546) at (5.25, -0.25) {};
		\node [style=none] (547) at (5.75, -0.25) {};
		\node [style=dot] (548) at (5.5, -0.75) {};
		\node [style=none] (549) at (5.5, -1.5) {{\tiny $d$}};
		\node [style=none] (550) at (4.5, 0.75) {};
		\node [style=none] (551) at (5.5, 0.75) {};
		\node [style=none] (552) at (4.75, 0.75) {};
		\node [style=none] (553) at (5.25, 0.75) {};
		\node [style=none] (554) at (5.5, 0.75) {};
		\node [style=none] (555) at (4.5, 0.75) {};
		\node [style=none] (556) at (5, 0.75) {};
		\node [style=none] (557) at (4.5, -0.25) {};
		\node [style=none] (558) at (5.5, -0.25) {};
		\node [style=none] (559) at (5.5, 0.75) {};
		\node [style=none] (560) at (4.5, 0.75) {};
		\node [style=none] (561) at (4.75, -0.25) {};
		\node [style=none] (562) at (5.25, -0.25) {};
		\node [style=none] (563) at (5.5, -0.25) {};
		\node [style=none] (564) at (6, -0.25) {};
		\node [style=none] (565) at (5.75, -0.25) {};
		\node [style=none] (566) at (6, 0.75) {};
		\node [style=none] (567) at (5.75, 0.75) {};
		\node [style=none] (568) at (6, 0.75) {};
		\node [style=none] (569) at (5.75, 0.75) {};
		\node [style=none] (570) at (5.5, 0.75) {};
		\node [style=none] (571) at (5.75, 0.75) {};
		\node [style=none] (572) at (6, -0.25) {};
		\node [style=none] (573) at (6, 0.75) {};
		\node [style=none] (574) at (6, -0.25) {};
		\node [style=none] (575) at (5.5, -0.25) {};
		\node [style=none] (576) at (5.5, 0.75) {};
		\node [style=none] (577) at (5.75, 0.75) {};
		\node [style=none] (578) at (5.75, -0.25) {};
		\node [style=none] (579) at (5.5, 0.75) {};
		\node [style=none] (580) at (5.5, -0.25) {};
		\node [style=none] (581) at (5.5, 0.75) {};
		\node [style=none] (582) at (4.5, -0.25) {};
		\node [style=none] (583) at (4.25, -0.25) {};
		\node [style=none] (584) at (4.5, 0.75) {};
		\node [style=none] (585) at (4.25, 0.75) {};
		\node [style=none] (586) at (4.5, 0.75) {};
		\node [style=none] (587) at (4.25, 0.75) {};
		\node [style=none] (588) at (4, 0.75) {};
		\node [style=none] (589) at (4.25, 0.75) {};
		\node [style=none] (590) at (4.5, -0.25) {};
		\node [style=none] (591) at (4.5, 0.75) {};
		\node [style=none] (592) at (4.5, -0.25) {};
		\node [style=none] (593) at (4, -0.25) {};
		\node [style=none] (594) at (4, 0.75) {};
		\node [style=none] (595) at (4.25, 0.75) {};
		\node [style=none] (596) at (4.25, -0.25) {};
		\node [style=none] (597) at (4, 0.75) {};
		\node [style=none] (598) at (4, -0.25) {};
		\node [style=none] (599) at (4, 0.75) {};
		\node [style=none] (600) at (4.25, 1) {{\tiny $c$}};
		\node [style=none] (601) at (4.75, 1) {{\tiny $d$}};
		\node [style=none] (602) at (5.25, 1) {{\tiny $c$}};
		\node [style=none] (603) at (5.75, 1) {{\tiny $d$}};
		\node [style=none] (604) at (7.75, -1.25) {};
		\node [style=none] (605) at (10.25, -1.25) {};
		\node [style=none] (606) at (10.25, 0.75) {};
		\node [style=none] (607) at (7.75, 0.75) {};
		\node [style=none] (608) at (9, 0.75) {};
		\node [style=none] (609) at (8.25, -1.25) {};
		\node [style=none] (610) at (9.75, -1.25) {};
		\node [style=dot] (611) at (9, -0.25) {};
		\node [style=none] (612) at (9, 1) {{\tiny $c\otimes d$}};
		\node [style=none] (613) at (8.25, -1.5) {{\tiny $c\otimes d$}};
		\node [style=none] (614) at (9.75, -1.5) {{\tiny $c\otimes d$}};
		\node [style=none] (615) at (10.75, -0.25) {$=$};
		\node [style=none] (616) at (11.25, -0.25) {};
		\node [style=none] (617) at (12.25, -0.25) {};
		\node [style=none] (618) at (12.25, 0.75) {};
		\node [style=none] (619) at (11.25, 0.75) {};
		\node [style=none] (620) at (11.75, 0.75) {};
		\node [style=none] (621) at (11.5, -0.25) {};
		\node [style=none] (622) at (12, -0.25) {};
		\node [style=dot] (623) at (11.75, 0.25) {};
		\node [style=none] (624) at (11.75, 1) {{\tiny $c$}};
		\node [style=none] (625) at (12.25, -0.25) {};
		\node [style=none] (626) at (13.25, -0.25) {};
		\node [style=none] (627) at (13.25, 0.75) {};
		\node [style=none] (628) at (12.25, 0.75) {};
		\node [style=none] (629) at (12.75, 0.75) {};
		\node [style=none] (630) at (12.5, -0.25) {};
		\node [style=none] (631) at (13, -0.25) {};
		\node [style=dot] (632) at (12.75, 0.25) {};
		\node [style=none] (633) at (12.75, 1) {{\tiny $d$}};
		\node [style=none] (634) at (11.75, -1.25) {};
		\node [style=none] (635) at (12.75, -1.25) {};
		\node [style=none] (636) at (12, -1.25) {};
		\node [style=none] (637) at (12.5, -1.25) {};
		\node [style=none] (638) at (12.75, -1.25) {};
		\node [style=none] (639) at (11.75, -1.25) {};
		\node [style=none] (640) at (12.25, -1.25) {};
		\node [style=none] (641) at (11.75, -0.25) {};
		\node [style=none] (642) at (12.75, -0.25) {};
		\node [style=none] (643) at (12.75, -1.25) {};
		\node [style=none] (644) at (11.75, -1.25) {};
		\node [style=none] (645) at (12, -0.25) {};
		\node [style=none] (646) at (12.5, -0.25) {};
		\node [style=none] (647) at (12.75, -0.25) {};
		\node [style=none] (648) at (13.25, -0.25) {};
		\node [style=none] (649) at (13, -0.25) {};
		\node [style=none] (650) at (13.25, -1.25) {};
		\node [style=none] (651) at (13, -1.25) {};
		\node [style=none] (652) at (13.25, -1.25) {};
		\node [style=none] (653) at (13, -1.25) {};
		\node [style=none] (654) at (12.75, -1.25) {};
		\node [style=none] (655) at (13, -1.25) {};
		\node [style=none] (656) at (13.25, -0.25) {};
		\node [style=none] (657) at (13.25, -1.25) {};
		\node [style=none] (658) at (13.25, -0.25) {};
		\node [style=none] (659) at (12.75, -0.25) {};
		\node [style=none] (660) at (12.75, -1.25) {};
		\node [style=none] (661) at (13, -1.25) {};
		\node [style=none] (662) at (13, -0.25) {};
		\node [style=none] (663) at (12.75, -1.25) {};
		\node [style=none] (664) at (12.75, -0.25) {};
		\node [style=none] (665) at (12.75, -1.25) {};
		\node [style=none] (666) at (11.75, -0.25) {};
		\node [style=none] (667) at (11.5, -0.25) {};
		\node [style=none] (668) at (11.75, -1.25) {};
		\node [style=none] (669) at (11.5, -1.25) {};
		\node [style=none] (670) at (11.75, -1.25) {};
		\node [style=none] (671) at (11.5, -1.25) {};
		\node [style=none] (672) at (11.25, -1.25) {};
		\node [style=none] (673) at (11.5, -1.25) {};
		\node [style=none] (674) at (11.75, -0.25) {};
		\node [style=none] (675) at (11.75, -1.25) {};
		\node [style=none] (676) at (11.75, -0.25) {};
		\node [style=none] (677) at (11.25, -0.25) {};
		\node [style=none] (678) at (11.25, -1.25) {};
		\node [style=none] (679) at (11.5, -1.25) {};
		\node [style=none] (680) at (11.5, -0.25) {};
		\node [style=none] (681) at (11.25, -1.25) {};
		\node [style=none] (682) at (11.25, -0.25) {};
		\node [style=none] (683) at (11.25, -1.25) {};
		\node [style=none] (684) at (11.5, -1.5) {{\tiny $c$}};
		\node [style=none] (685) at (12, -1.5) {{\tiny $d$}};
		\node [style=none] (686) at (12.5, -1.5) {{\tiny $c$}};
		\node [style=none] (687) at (13, -1.5) {{\tiny $d$}};
		\node [style=none] (688) at (12, -3.75) {};
		\node [style=none] (689) at (13, -3.75) {};
		\node [style=none] (690) at (13, -4.75) {};
		\node [style=none] (691) at (12, -4.75) {};
		\node [style=none] (692) at (12.5, -4.75) {};
		\node [style=none] (693) at (12.25, -3.75) {};
		\node [style=none] (694) at (12.75, -3.75) {};
		\node [style=dot] (695) at (12.5, -4.25) {};
		\node [style=none] (696) at (12.5, -5) {{\tiny $c$}};
		\node [style=none] (697) at (13, -3.75) {};
		\node [style=none] (698) at (14, -3.75) {};
		\node [style=none] (699) at (14, -4.75) {};
		\node [style=none] (700) at (13, -4.75) {};
		\node [style=none] (701) at (13.5, -4.75) {};
		\node [style=none] (702) at (13.25, -3.75) {};
		\node [style=none] (703) at (13.75, -3.75) {};
		\node [style=dot] (704) at (13.5, -4.25) {};
		\node [style=none] (705) at (13.5, -5) {{\tiny $d$}};
		\node [style=none] (706) at (15, -3.75) {};
		\node [style=none] (707) at (16, -3.75) {};
		\node [style=none] (708) at (16, -4.75) {};
		\node [style=none] (709) at (15, -4.75) {};
		\node [style=none] (710) at (15.5, -4.75) {};
		\node [style=none] (711) at (15.25, -3.75) {};
		\node [style=none] (712) at (15.75, -3.75) {};
		\node [style=dot] (713) at (15.5, -4.25) {};
		\node [style=none] (714) at (15.5, -5) {{\tiny $c\otimes d$}};
		\node [style=none] (715) at (14.5, -4.25) {$=$};
		\node [style=none] (716) at (12, -3.25) {};
		\node [style=none] (717) at (13, -3.25) {};
		\node [style=none] (718) at (13, -2.25) {};
		\node [style=none] (719) at (12, -2.25) {};
		\node [style=none] (720) at (12.5, -2.25) {};
		\node [style=none] (721) at (12.25, -3.25) {};
		\node [style=none] (722) at (12.75, -3.25) {};
		\node [style=dot] (723) at (12.5, -2.75) {};
		\node [style=none] (724) at (12.5, -2) {{\tiny $c$}};
		\node [style=none] (725) at (13, -3.25) {};
		\node [style=none] (726) at (14, -3.25) {};
		\node [style=none] (727) at (14, -2.25) {};
		\node [style=none] (728) at (13, -2.25) {};
		\node [style=none] (729) at (13.5, -2.25) {};
		\node [style=none] (730) at (13.25, -3.25) {};
		\node [style=none] (731) at (13.75, -3.25) {};
		\node [style=dot] (732) at (13.5, -2.75) {};
		\node [style=none] (733) at (13.5, -2) {{\tiny $d$}};
		\node [style=none] (734) at (15, -3.25) {};
		\node [style=none] (735) at (16, -3.25) {};
		\node [style=none] (736) at (16, -2.25) {};
		\node [style=none] (737) at (15, -2.25) {};
		\node [style=none] (738) at (15.5, -2.25) {};
		\node [style=none] (739) at (15.25, -3.25) {};
		\node [style=none] (740) at (15.75, -3.25) {};
		\node [style=dot] (741) at (15.5, -2.75) {};
		\node [style=none] (742) at (15.5, -2) {{\tiny $c\otimes d$}};
		\node [style=none] (743) at (14.5, -2.75) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=black solid, in=-90, out=135] (7) to (5.center);
		\draw [style=black solid, in=-90, out=45] (7) to (6.center);
		\draw [style=black solid] (7) to (4.center);
		\draw [style=lightgrey line] (0.center) to (3.center);
		\draw [style=lightgrey line] (3.center) to (2.center);
		\draw [style=lightgrey line] (2.center) to (1.center);
		\draw [style=lightgrey line] (1.center) to (0.center);
		\draw [style=black solid] (15) to (12.center);
		\draw [style=lightgrey line] (8.center) to (11.center);
		\draw [style=lightgrey line] (11.center) to (10.center);
		\draw [style=lightgrey line] (10.center) to (9.center);
		\draw [style=lightgrey line] (9.center) to (8.center);
		\draw [style=black solid, in=90, out=-135] (23) to (20.center);
		\draw [style=lightgrey line] (16.center) to (19.center);
		\draw [style=lightgrey line] (19.center) to (18.center);
		\draw [style=lightgrey line] (18.center) to (17.center);
		\draw [style=lightgrey line] (17.center) to (16.center);
		\draw [style=black solid, in=-45, out=90] (24.center) to (23);
		\draw [style=black solid] (23) to (21.center);
		\draw [style=lightgrey line] (25.center) to (28.center);
		\draw [style=lightgrey line] (28.center) to (27.center);
		\draw [style=lightgrey line] (27.center) to (26.center);
		\draw [style=lightgrey line] (26.center) to (25.center);
		\draw [style=black solid] (31) to (30.center);
		\draw [style=black solid, in=-90, out=135] (44) to (42.center);
		\draw [style=black solid, in=-90, out=15] (44) to (43.center);
		\draw [style=black solid] (44) to (41.center);
		\draw [style=lightgrey line] (37.center) to (40.center);
		\draw [style=lightgrey line] (40.center) to (39.center);
		\draw [style=lightgrey line] (39.center) to (38.center);
		\draw [style=lightgrey line] (38.center) to (37.center);
		\draw [style=black solid, in=-90, out=135] (52) to (50.center);
		\draw [style=black solid, in=-90, out=45] (52) to (51.center);
		\draw [style=black solid] (52) to (49.center);
		\draw [style=lightgrey line] (45.center) to (48.center);
		\draw [style=lightgrey line] (48.center) to (47.center);
		\draw [style=lightgrey line] (47.center) to (46.center);
		\draw [style=lightgrey line] (46.center) to (45.center);
		\draw [style=black solid] (60.center) to (57.center);
		\draw [style=lightgrey line] (55.center) to (54.center);
		\draw [style=lightgrey line] (54.center) to (53.center);
		\draw [style=black solid, in=-90, out=180] (68) to (66.center);
		\draw [style=black solid, in=-90, out=45] (68) to (67.center);
		\draw [style=black solid] (68) to (65.center);
		\draw [style=lightgrey line] (61.center) to (64.center);
		\draw [style=lightgrey line] (64.center) to (63.center);
		\draw [style=lightgrey line] (63.center) to (62.center);
		\draw [style=lightgrey line] (62.center) to (61.center);
		\draw [style=lightgrey line] (72.center) to (71.center);
		\draw [style=lightgrey line] (85.center) to (84.center);
		\draw [style=black solid] (90.center) to (89.center);
		\draw [style=lightgrey line] (88.center) to (87.center);
		\draw [style=lightgrey line] (87.center) to (86.center);
		\draw [style=black solid, in=-90, out=135] (100) to (98.center);
		\draw [style=black solid, in=-90, out=45] (100) to (99.center);
		\draw [style=black solid] (100) to (97.center);
		\draw [style=lightgrey line] (93.center) to (96.center);
		\draw [style=lightgrey line] (96.center) to (95.center);
		\draw [style=lightgrey line] (95.center) to (94.center);
		\draw [style=lightgrey line] (94.center) to (93.center);
		\draw [style=black solid, in=90, out=-135] (110) to (108.center);
		\draw [style=black solid, in=90, out=-15] (110) to (109.center);
		\draw [style=black solid] (110) to (107.center);
		\draw [style=lightgrey line] (103.center) to (106.center);
		\draw [style=lightgrey line] (106.center) to (105.center);
		\draw [style=lightgrey line] (105.center) to (104.center);
		\draw [style=lightgrey line] (104.center) to (103.center);
		\draw [style=black solid, in=90, out=-135] (118) to (116.center);
		\draw [style=black solid, in=90, out=-45] (118) to (117.center);
		\draw [style=black solid] (118) to (115.center);
		\draw [style=lightgrey line] (111.center) to (114.center);
		\draw [style=lightgrey line] (114.center) to (113.center);
		\draw [style=lightgrey line] (113.center) to (112.center);
		\draw [style=lightgrey line] (112.center) to (111.center);
		\draw [style=black solid] (123.center) to (122.center);
		\draw [style=lightgrey line] (121.center) to (120.center);
		\draw [style=lightgrey line] (120.center) to (119.center);
		\draw [style=black solid, in=90, out=-180] (131) to (129.center);
		\draw [style=black solid, in=90, out=-45] (131) to (130.center);
		\draw [style=black solid] (131) to (128.center);
		\draw [style=lightgrey line] (124.center) to (127.center);
		\draw [style=lightgrey line] (127.center) to (126.center);
		\draw [style=lightgrey line] (126.center) to (125.center);
		\draw [style=lightgrey line] (125.center) to (124.center);
		\draw [style=lightgrey line] (133.center) to (132.center);
		\draw [style=lightgrey line] (140.center) to (139.center);
		\draw [style=black solid] (145.center) to (144.center);
		\draw [style=lightgrey line] (143.center) to (142.center);
		\draw [style=lightgrey line] (142.center) to (141.center);
		\draw [style=black solid, in=90, out=-135] (155) to (153.center);
		\draw [style=black solid, in=90, out=-45] (155) to (154.center);
		\draw [style=black solid] (155) to (152.center);
		\draw [style=lightgrey line] (148.center) to (151.center);
		\draw [style=lightgrey line] (151.center) to (150.center);
		\draw [style=lightgrey line] (150.center) to (149.center);
		\draw [style=lightgrey line] (149.center) to (148.center);
		\draw [style=black solid, in=-90, out=135] (165) to (163.center);
		\draw [style=black solid, in=-90, out=15] (165) to (164.center);
		\draw [style=black solid] (165) to (162.center);
		\draw [style=lightgrey line] (158.center) to (161.center);
		\draw [style=lightgrey line] (161.center) to (160.center);
		\draw [style=lightgrey line] (160.center) to (159.center);
		\draw [style=lightgrey line] (159.center) to (158.center);
		\draw [style=black solid] (173) to (170.center);
		\draw [style=lightgrey line] (166.center) to (169.center);
		\draw [style=lightgrey line] (169.center) to (168.center);
		\draw [style=lightgrey line] (168.center) to (167.center);
		\draw [style=lightgrey line] (167.center) to (166.center);
		\draw [style=black solid] (178.center) to (177.center);
		\draw [style=lightgrey line] (176.center) to (175.center);
		\draw [style=lightgrey line] (175.center) to (174.center);
		\draw [style=black solid, in=-90, out=135] (228) to (226.center);
		\draw [style=black solid, in=-90, out=45] (228) to (227.center);
		\draw [style=black solid] (228) to (225.center);
		\draw [style=lightgrey line] (221.center) to (224.center);
		\draw [style=lightgrey line] (224.center) to (223.center);
		\draw [style=lightgrey line] (223.center) to (222.center);
		\draw [style=lightgrey line] (222.center) to (221.center);
		\draw [style=lightgrey line] (253.center) to (252.center);
		\draw [style=black solid, in=-90, out=135] (265) to (263.center);
		\draw [style=black solid, in=-90, out=45] (265) to (264.center);
		\draw [style=black solid] (265) to (262.center);
		\draw [style=lightgrey line] (258.center) to (261.center);
		\draw [style=lightgrey line] (261.center) to (260.center);
		\draw [style=lightgrey line] (260.center) to (259.center);
		\draw [style=lightgrey line] (259.center) to (258.center);
		\draw [style=lightgrey line] (270.center) to (273.center);
		\draw [style=lightgrey line] (273.center) to (272.center);
		\draw [style=lightgrey line] (272.center) to (271.center);
		\draw [style=lightgrey line] (271.center) to (270.center);
		\draw [style=black solid, in=90, out=-90] (275.center) to (227.center);
		\draw [style=black solid, in=-90, out=90, looseness=0.75] (226.center) to (276.center);
		\draw [style=lightgrey line] (282.center) to (281.center);
		\draw [style=black solid] (287.center) to (286.center);
		\draw [style=lightgrey line] (285.center) to (284.center);
		\draw [style=lightgrey line] (284.center) to (283.center);
		\draw [style=black solid, in=90, out=-135] (295) to (293.center);
		\draw [style=black solid, in=90, out=-15] (295) to (294.center);
		\draw [style=black solid] (295) to (292.center);
		\draw [style=lightgrey line] (288.center) to (291.center);
		\draw [style=lightgrey line] (291.center) to (290.center);
		\draw [style=lightgrey line] (290.center) to (289.center);
		\draw [style=lightgrey line] (289.center) to (288.center);
		\draw [style=black solid] (301) to (300.center);
		\draw [style=lightgrey line] (296.center) to (299.center);
		\draw [style=lightgrey line] (299.center) to (298.center);
		\draw [style=lightgrey line] (298.center) to (297.center);
		\draw [style=lightgrey line] (297.center) to (296.center);
		\draw [style=black solid] (306.center) to (305.center);
		\draw [style=lightgrey line] (304.center) to (303.center);
		\draw [style=lightgrey line] (303.center) to (302.center);
		\draw [style=black solid, in=90, out=-135] (317) to (315.center);
		\draw [style=black solid, in=90, out=-45] (317) to (316.center);
		\draw [style=black solid] (317) to (314.center);
		\draw [style=lightgrey line] (310.center) to (313.center);
		\draw [style=lightgrey line] (313.center) to (312.center);
		\draw [style=lightgrey line] (312.center) to (311.center);
		\draw [style=lightgrey line] (311.center) to (310.center);
		\draw [style=lightgrey line] (326.center) to (325.center);
		\draw [style=black solid, in=90, out=-135] (336) to (334.center);
		\draw [style=black solid, in=90, out=-45] (336) to (335.center);
		\draw [style=black solid] (336) to (333.center);
		\draw [style=lightgrey line] (329.center) to (332.center);
		\draw [style=lightgrey line] (332.center) to (331.center);
		\draw [style=lightgrey line] (331.center) to (330.center);
		\draw [style=lightgrey line] (330.center) to (329.center);
		\draw [style=lightgrey line] (341.center) to (344.center);
		\draw [style=lightgrey line] (344.center) to (343.center);
		\draw [style=lightgrey line] (343.center) to (342.center);
		\draw [style=lightgrey line] (342.center) to (341.center);
		\draw [style=black solid, in=-90, out=90] (345.center) to (316.center);
		\draw [style=black solid, in=90, out=-90, looseness=0.75] (315.center) to (346.center);
		\draw [style=lightgrey line] (351.center) to (350.center);
		\draw [style=black solid] (356.center) to (355.center);
		\draw [style=lightgrey line] (354.center) to (353.center);
		\draw [style=lightgrey line] (353.center) to (352.center);
		\draw [style=lightgrey line] (351.center) to (354.center);
		\draw [style=lightgrey line] (282.center) to (285.center);
		\draw [style=lightgrey line] (358.center) to (357.center);
		\draw [style=black solid, in=-90, out=135] (368) to (366.center);
		\draw [style=black solid, in=-90, out=45] (368) to (367.center);
		\draw [style=black solid] (368) to (365.center);
		\draw [style=lightgrey line] (361.center) to (364.center);
		\draw [style=lightgrey line] (364.center) to (363.center);
		\draw [style=lightgrey line] (363.center) to (362.center);
		\draw [style=lightgrey line] (362.center) to (361.center);
		\draw [style=black solid] (373.center) to (372.center);
		\draw [style=lightgrey line] (371.center) to (370.center);
		\draw [style=lightgrey line] (370.center) to (369.center);
		\draw [style=lightgrey line] (375.center) to (374.center);
		\draw [style=lightgrey line] (379.center) to (378.center);
		\draw [style=lightgrey line] (386.center) to (385.center);
		\draw [style=black solid] (391.center) to (390.center);
		\draw [style=lightgrey line] (389.center) to (388.center);
		\draw [style=lightgrey line] (388.center) to (387.center);
		\draw [style=black solid, in=90, out=-135] (401) to (399.center);
		\draw [style=black solid, in=90, out=-45] (401) to (400.center);
		\draw [style=black solid] (401) to (398.center);
		\draw [style=lightgrey line] (394.center) to (397.center);
		\draw [style=lightgrey line] (397.center) to (396.center);
		\draw [style=lightgrey line] (396.center) to (395.center);
		\draw [style=lightgrey line] (395.center) to (394.center);
		\draw [style=lightgrey line] (404.center) to (403.center);
		\draw [style=black solid, in=-90, out=45] (414) to (412.center);
		\draw [style=black solid, in=-90, out=135] (414) to (413.center);
		\draw [style=black solid] (414) to (411.center);
		\draw [style=lightgrey line] (407.center) to (410.center);
		\draw [style=lightgrey line] (410.center) to (409.center);
		\draw [style=lightgrey line] (409.center) to (408.center);
		\draw [style=lightgrey line] (408.center) to (407.center);
		\draw [style=black solid] (419.center) to (418.center);
		\draw [style=lightgrey line] (417.center) to (416.center);
		\draw [style=lightgrey line] (416.center) to (415.center);
		\draw [style=lightgrey line] (421.center) to (420.center);
		\draw [style=lightgrey line] (425.center) to (424.center);
		\draw [style=lightgrey line] (432.center) to (431.center);
		\draw [style=black solid] (437.center) to (436.center);
		\draw [style=lightgrey line] (435.center) to (434.center);
		\draw [style=lightgrey line] (434.center) to (433.center);
		\draw [style=black solid, in=90, out=-45] (447) to (445.center);
		\draw [style=black solid, in=90, out=-135] (447) to (446.center);
		\draw [style=black solid] (447) to (444.center);
		\draw [style=lightgrey line] (440.center) to (443.center);
		\draw [style=lightgrey line] (443.center) to (442.center);
		\draw [style=lightgrey line] (442.center) to (441.center);
		\draw [style=lightgrey line] (441.center) to (440.center);
		\draw [style=black solid, in=90, out=-135] (455) to (453.center);
		\draw [style=lightgrey line] (449.center) to (452.center);
		\draw [style=lightgrey line] (452.center) to (451.center);
		\draw [style=lightgrey line] (451.center) to (450.center);
		\draw [style=lightgrey line] (450.center) to (449.center);
		\draw [style=black solid, in=-45, out=90] (456.center) to (455);
		\draw [style=black solid] (455) to (454.center);
		\draw [style=black solid, in=-90, out=135] (464) to (462.center);
		\draw [style=black solid, in=-90, out=45] (464) to (463.center);
		\draw [style=black solid] (464) to (461.center);
		\draw [style=lightgrey line] (457.center) to (460.center);
		\draw [style=lightgrey line] (460.center) to (459.center);
		\draw [style=lightgrey line] (459.center) to (458.center);
		\draw [style=lightgrey line] (458.center) to (457.center);
		\draw [style=lightgrey line] (468.center) to (467.center);
		\draw [style=black solid, in=-90, out=135] (482) to (480.center);
		\draw [style=black solid, in=-90, out=45] (482) to (481.center);
		\draw [style=black solid] (482) to (479.center);
		\draw [style=lightgrey line] (475.center) to (478.center);
		\draw [style=lightgrey line] (478.center) to (477.center);
		\draw [style=lightgrey line] (477.center) to (476.center);
		\draw [style=lightgrey line] (476.center) to (475.center);
		\draw [style=lightgrey line] (491.center) to (490.center);
		\draw [style=black solid, in=90, out=-135] (501) to (499.center);
		\draw [style=black solid, in=90, out=-45] (501) to (500.center);
		\draw [style=black solid] (501) to (498.center);
		\draw [style=lightgrey line] (494.center) to (497.center);
		\draw [style=lightgrey line] (497.center) to (496.center);
		\draw [style=lightgrey line] (496.center) to (495.center);
		\draw [style=lightgrey line] (495.center) to (494.center);
		\draw [style=lightgrey line] (506.center) to (505.center);
		\draw [style=black solid] (511.center) to (510.center);
		\draw [style=lightgrey line] (509.center) to (508.center);
		\draw [style=lightgrey line] (508.center) to (507.center);
		\draw [style=lightgrey line] (506.center) to (509.center);
		\draw [style=black solid, in=-90, out=165] (519) to (517.center);
		\draw [style=black solid, in=-90, out=15] (519) to (518.center);
		\draw [style=black solid] (519) to (516.center);
		\draw [style=lightgrey line] (512.center) to (515.center);
		\draw [style=lightgrey line] (515.center) to (514.center);
		\draw [style=lightgrey line] (514.center) to (513.center);
		\draw [style=lightgrey line] (513.center) to (512.center);
		\draw [style=black solid, in=-90, out=135] (539) to (537.center);
		\draw [style=black solid, in=-90, out=45] (539) to (538.center);
		\draw [style=black solid] (539) to (536.center);
		\draw [style=lightgrey line] (532.center) to (535.center);
		\draw [style=lightgrey line] (535.center) to (534.center);
		\draw [style=lightgrey line] (534.center) to (533.center);
		\draw [style=lightgrey line] (533.center) to (532.center);
		\draw [style=black solid, in=-90, out=135] (548) to (546.center);
		\draw [style=black solid, in=-90, out=45] (548) to (547.center);
		\draw [style=black solid] (548) to (545.center);
		\draw [style=lightgrey line] (541.center) to (544.center);
		\draw [style=lightgrey line] (544.center) to (543.center);
		\draw [style=lightgrey line] (543.center) to (542.center);
		\draw [style=lightgrey line] (542.center) to (541.center);
		\draw [style=lightgrey line] (551.center) to (550.center);
		\draw [style=lightgrey line] (557.center) to (560.center);
		\draw [style=lightgrey line] (560.center) to (559.center);
		\draw [style=lightgrey line] (559.center) to (558.center);
		\draw [style=lightgrey line] (558.center) to (557.center);
		\draw [style=black solid, in=-90, out=90] (561.center) to (553.center);
		\draw [style=black solid, in=90, out=-90, looseness=0.75] (552.center) to (562.center);
		\draw [style=lightgrey line] (573.center) to (572.center);
		\draw [style=black solid] (578.center) to (577.center);
		\draw [style=lightgrey line] (576.center) to (575.center);
		\draw [style=lightgrey line] (575.center) to (574.center);
		\draw [style=lightgrey line] (580.center) to (581.center);
		\draw [style=lightgrey line] (591.center) to (590.center);
		\draw [style=black solid] (596.center) to (595.center);
		\draw [style=lightgrey line] (594.center) to (593.center);
		\draw [style=lightgrey line] (593.center) to (592.center);
		\draw [style=lightgrey line] (598.center) to (599.center);
		\draw [style=black solid, in=90, out=-165] (611) to (609.center);
		\draw [style=black solid, in=90, out=-15] (611) to (610.center);
		\draw [style=black solid] (611) to (608.center);
		\draw [style=lightgrey line] (604.center) to (607.center);
		\draw [style=lightgrey line] (607.center) to (606.center);
		\draw [style=lightgrey line] (606.center) to (605.center);
		\draw [style=lightgrey line] (605.center) to (604.center);
		\draw [style=black solid, in=90, out=-135] (623) to (621.center);
		\draw [style=black solid, in=90, out=-45] (623) to (622.center);
		\draw [style=black solid] (623) to (620.center);
		\draw [style=lightgrey line] (616.center) to (619.center);
		\draw [style=lightgrey line] (619.center) to (618.center);
		\draw [style=lightgrey line] (618.center) to (617.center);
		\draw [style=lightgrey line] (617.center) to (616.center);
		\draw [style=black solid, in=90, out=-135] (632) to (630.center);
		\draw [style=black solid, in=90, out=-45] (632) to (631.center);
		\draw [style=black solid] (632) to (629.center);
		\draw [style=lightgrey line] (625.center) to (628.center);
		\draw [style=lightgrey line] (628.center) to (627.center);
		\draw [style=lightgrey line] (627.center) to (626.center);
		\draw [style=lightgrey line] (626.center) to (625.center);
		\draw [style=lightgrey line] (635.center) to (634.center);
		\draw [style=lightgrey line] (641.center) to (644.center);
		\draw [style=lightgrey line] (644.center) to (643.center);
		\draw [style=lightgrey line] (643.center) to (642.center);
		\draw [style=lightgrey line] (642.center) to (641.center);
		\draw [style=black solid, in=90, out=-90] (645.center) to (637.center);
		\draw [style=black solid, in=-90, out=90, looseness=0.75] (636.center) to (646.center);
		\draw [style=lightgrey line] (657.center) to (656.center);
		\draw [style=black solid] (662.center) to (661.center);
		\draw [style=lightgrey line] (660.center) to (659.center);
		\draw [style=lightgrey line] (659.center) to (658.center);
		\draw [style=lightgrey line] (664.center) to (665.center);
		\draw [style=lightgrey line] (675.center) to (674.center);
		\draw [style=black solid] (680.center) to (679.center);
		\draw [style=lightgrey line] (678.center) to (677.center);
		\draw [style=lightgrey line] (677.center) to (676.center);
		\draw [style=lightgrey line] (682.center) to (683.center);
		\draw [style=black solid] (695) to (692.center);
		\draw [style=lightgrey line] (688.center) to (691.center);
		\draw [style=lightgrey line] (691.center) to (690.center);
		\draw [style=lightgrey line] (690.center) to (689.center);
		\draw [style=lightgrey line] (689.center) to (688.center);
		\draw [style=black solid] (704) to (701.center);
		\draw [style=lightgrey line] (697.center) to (700.center);
		\draw [style=lightgrey line] (700.center) to (699.center);
		\draw [style=lightgrey line] (699.center) to (698.center);
		\draw [style=lightgrey line] (698.center) to (697.center);
		\draw [style=black solid] (713) to (710.center);
		\draw [style=lightgrey line] (706.center) to (709.center);
		\draw [style=lightgrey line] (709.center) to (708.center);
		\draw [style=lightgrey line] (708.center) to (707.center);
		\draw [style=lightgrey line] (707.center) to (706.center);
		\draw [style=black solid] (723) to (720.center);
		\draw [style=lightgrey line] (716.center) to (719.center);
		\draw [style=lightgrey line] (719.center) to (718.center);
		\draw [style=lightgrey line] (718.center) to (717.center);
		\draw [style=lightgrey line] (717.center) to (716.center);
		\draw [style=black solid] (732) to (729.center);
		\draw [style=lightgrey line] (725.center) to (728.center);
		\draw [style=lightgrey line] (728.center) to (727.center);
		\draw [style=lightgrey line] (727.center) to (726.center);
		\draw [style=lightgrey line] (726.center) to (725.center);
		\draw [style=black solid] (741) to (738.center);
		\draw [style=lightgrey line] (734.center) to (737.center);
		\draw [style=lightgrey line] (737.center) to (736.center);
		\draw [style=lightgrey line] (736.center) to (735.center);
		\draw [style=lightgrey line] (735.center) to (734.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/primal_graph_example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (76) at (1.75, -0.25) {};
		\node [style=dot] (83) at (0.25, -5.75) {};
		\node [style=none] (84) at (5, -2.25) {{\Large $t_{\top|\bot}$}};
		\node [style=none] (85) at (0.75, -6.25) {{\Large $x$}};
		\node [style=none] (86) at (0.75, -1) {{\Large $t_{\top | \top}$}};
		\node [style=none] (87) at (-1.25, 3.25) {{\Large $t_{\mathsf{TP}}$}};
		\node [style=none] (88) at (2.75, 3.25) {{\Large $t_{\mathsf{FP}}$}};
		\node [style=none] (89) at (1.25, 6.25) {{\Large $t$}};
		\node [style=dot] (91) at (-0.5, 3) {};
		\node [style=dot] (92) at (2, 3) {};
		\node [style=dot] (93) at (3.75, -2.25) {};
		\node [style=dot] (94) at (-0.25, -1.25) {};
		\node [style=box] (96) at (13.75, 4.75) {{\Large $t, t_{\mathsf{TP}}, t_{\mathsf{FP}}$}};
		\node [style=box] (97) at (13.75, 1.5) {{\Large $t_{\mathsf{TP}},  t_{\mathsf{FP}}, \overline{x}$}};
		\node [style=box] (98) at (21.25, 1.5) {{\Large $t_{\mathsf{FP}}, \overline{x}, t_{\top | \bot}$}};
		\node [style=box] (99) at (13.75, -1.5) {{\Large $t_{\mathsf{TP}},  \overline{x}, x$}};
		\node [style=box] (100) at (13.75, -4.75) {{\Large $t_{\mathsf{TP}},  t_{\top | \top}, x$}};
		\node [style=dot] (102) at (0.5, 6.25) {};
		\node [style=none] (103) at (1.25, 0.25) {{\Large $\overline{x}$}};
		\node [style=none] (149) at (-3, 7) {{\huge (b)}};
		\node [style=none] (150) at (9.25, 7) {{\huge (c)}};
		\node [style=none] (151) at (-14.5, 0.5) {};
		\node [style=none] (152) at (-13.5, 2.25) {};
		\node [style=none] (153) at (-12.5, 0.5) {};
		\node [style=none] (154) at (-13.5, 2.25) {};
		\node [style=none] (155) at (-13, 0.5) {};
		\node [style=none] (156) at (-14, 0.5) {};
		\node [style=none] (157) at (-14, -0.25) {};
		\node [style=none] (158) at (-13, -0.25) {};
		\node [style=none] (159) at (-13, 3.75) {};
		\node [style=none] (160) at (-12, 5.75) {};
		\node [style=none] (161) at (-11, 3.75) {};
		\node [style=none] (162) at (-12, 4.5) {};
		\node [style=none] (163) at (-12, 7) {};
		\node [style=none] (164) at (-11.5, 4.25) {};
		\node [style=none] (165) at (-12.5, 4.25) {};
		\node [style=none] (166) at (-12.5, 4) {};
		\node [style=none] (167) at (-11.5, 4) {};
		\node [style=none] (168) at (-11.5, 0.5) {};
		\node [style=none] (169) at (-10.5, 2.25) {};
		\node [style=none] (170) at (-9.5, 0.5) {};
		\node [style=none] (171) at (-10.5, 2.25) {};
		\node [style=none] (172) at (-10, 0.5) {};
		\node [style=none] (173) at (-11, 0.5) {};
		\node [style=none] (174) at (-11, 0.25) {};
		\node [style=none] (175) at (-10, 0) {};
		\node [style=none] (176) at (-11.75, -2.75) {};
		\node [style=none] (177) at (-11, -1.5) {};
		\node [style=none] (178) at (-10.25, -2.75) {};
		\node [style=dot] (179) at (-11, -0.25) {};
		\node [style=none] (180) at (-11, -2.75) {};
		\node [style=light blue dot] (181) at (-12.5, -4) {$0.99$};
		\node [style=light blue dot] (182) at (-9, -3.75) {$0.02$};
		\node [style=none] (183) at (-14, -4.5) {};
		\node [style=none] (184) at (-11, -4.5) {};
		\node [style=none] (185) at (-12.5, -7.25) {};
		\node [style=dot] (186) at (-12.5, -5.75) {};
		\node [style=not dot] (187) at (-11, -1.25) {};
		\node [style=dot] (188) at (-13.25, 3) {};
		\node [style=dot] (189) at (-10.75, 3) {};
		\node [style=dot] (190) at (-9, -2.25) {};
		\node [style=dot] (191) at (-13, -1.5) {};
		\node [style=dot] (192) at (-12, 6.25) {};
		\node [style=none] (207) at (-10.75, 0) {};
		\node [style=none] (229) at (-15.25, 7) {{\huge (a)}};
		\node [style=none] (230) at (-11.25, 6.25) {{\Large $t$}};
		\node [style=none] (231) at (-14, 3.25) {{\Large $t_{\mathsf{TP}}$}};
		\node [style=none] (232) at (-9.75, 3.25) {{\Large $t_{\mathsf{FP}}$}};
		\node [style=none] (233) at (-11.5, 0) {{\Large $\overline{x}$}};
		\node [style=none] (234) at (-12, -1.25) {{\Large $t_{\top | \top}$}};
		\node [style=none] (235) at (-7.75, -2.25) {{\Large $t_{\top|\bot}$}};
		\node [style=none] (236) at (-11.75, -6.25) {{\Large $x$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=solid bluegrey, bend left=15, looseness=0.75] (91) to (92);
		\draw [style=solid bluegrey, bend right=15] (91) to (94);
		\draw [style=solid bluegrey, bend right=15, looseness=0.50] (94) to (83);
		\draw [style=solid bluegrey, in=-120, out=120] (83) to (91);
		\draw [style=solid bluegrey, bend right=15] (83) to (76);
		\draw [style=solid bluegrey, bend right=15, looseness=0.75] (76) to (92);
		\draw [style=solid bluegrey, bend right=15] (93) to (92);
		\draw [style=solid bluegrey, bend right=15] (76) to (93);
		\draw [style=black solid] (96) to (97);
		\draw [style=black solid] (97) to (98);
		\draw [style=black solid] (97) to (99);
		\draw [style=black solid] (99) to (100);
		\draw [style=solid bluegrey, bend left=15, looseness=0.50] (91) to (102);
		\draw [style=solid bluegrey, bend left=15, looseness=0.50] (102) to (92);
		\draw [style=dark blue solid] (153.center)
			 to (151.center)
			 to [in=-180, out=90] (152.center)
			 to [in=90, out=0] cycle;
		\draw [style=dark blue solid] (154.center) to (152.center);
		\draw [style=dark blue solid] (156.center) to (157.center);
		\draw [style=dark blue solid] (155.center) to (158.center);
		\draw [style=dark blue solid] (161.center)
			 to [in=-30, out=90] (160.center)
			 to [in=90, out=210] (159.center)
			 to [in=195, out=60, looseness=0.75] (162.center)
			 to [in=120, out=-15, looseness=0.75] cycle;
		\draw [style=dark blue solid] (163.center) to (160.center);
		\draw [style=dark blue solid] (165.center) to (166.center);
		\draw [style=dark blue solid] (164.center) to (167.center);
		\draw [style=dark blue solid] (168.center)
			 to [in=-180, out=90] (169.center)
			 to [in=90, out=0] (170.center)
			 to cycle;
		\draw [style=dark blue solid] (171.center) to (169.center);
		\draw [style=dark blue solid] (173.center) to (174.center);
		\draw [style=dark blue solid] (172.center) to (175.center);
		\draw [style=dark blue solid] (176.center)
			 to (177.center)
			 to (178.center)
			 to cycle;
		\draw [style=dark blue solid] (179) to (177.center);
		\draw [style=dark blue solid] (179) to (174.center);
		\draw [style=black solid] (183.center) to (157.center);
		\draw [style=black solid, in=-90, out=180] (186) to (183.center);
		\draw [style=black solid, in=-90, out=0] (186) to (184.center);
		\draw [style=dark blue solid] (186) to (185.center);
		\draw [style=black solid, in=90, out=-90, looseness=1.50] (175.center) to (190);
		\draw [style=black solid] (190) to (182);
		\draw [style=black solid] (158.center) to (191);
		\draw [style=black solid, in=90, out=-90] (191) to (181);
		\draw [style=black solid] (180.center) to (184.center);
		\draw [style=black solid, in=60, out=-90] (166.center) to (188);
		\draw [style=black solid, in=90, out=-135] (188) to (154.center);
		\draw [style=black solid, in=90, out=-45] (189) to (171.center);
		\draw [style=black solid, in=-90, out=135] (189) to (167.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/syntax_dags.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=op dot] (0) at (-13.75, 8.5) {$\circ$};
		\node [style=op dot] (1) at (-11.25, 7) {$\circ$};
		\node [style=op dot] (2) at (-7.25, 5.25) {$\circ$};
		\node [style=op dot] (3) at (-14.75, 5.5) {$\otimes$};
		\node [style=none] (4) at (-9.75, 8) {$t_5 = t_3 \circ t_4$};
		\node [style=op dot] (5) at (-11, 3.5) {$\otimes$};
		\node [style=op dot] (6) at (-4.75, 2.5) {$\otimes$};
		\node [style=none] (7) at (-2.25, 3.5) {$t_2 = \mathrm{id} \otimes \mathrm{copy}$};
		\node [style=none] (8) at (-8.5, 3.5) {$t_1 = \func{f} \otimes \func{g}$};
		\node [style=none] (9) at (-5.75, 6.25) {$t_4 = t_1 \circ t_2$};
		\node [style=none] (10) at (-11.25, 5.5) {$t_3 = \mathrm{equate} \otimes \mathrm{id}$};
		\node [style=none] (11) at (-12.25, 9.75) {{\Large $t = \func{f} \circ t_5$}};
		\node [style=box] (12) at (-17, 1) {$\func{f}$};
		\node [style=box] (13) at (-12.25, 1) {$\mathrm{id}$};
		\node [style=box] (14) at (-7.75, 0.75) {$\func{g}$};
		\node [style=box] (15) at (-4.25, 0.75) {$\mathrm{copy}$};
		\node [style=box] (16) at (-15, 3.25) {$\mathrm{equate}$};
		\node [style=op dot] (17) at (-10.5, -3.25) {$\circ$};
		\node [style=box] (18) at (-12.5, -6.25) {$\func{f}$};
		\node [style=box] (19) at (-8.75, -6.5) {$\mathrm{swap}$};
		\node [style=none] (20) at (-8.25, -2.25) {{\Large $s = \func{f} \circ \mathrm{swap}$}};
		\node [style=op dot] (21) at (10.5, 7.25) {$\circ$};
		\node [style=op dot] (22) at (13, 5.75) {$\circ$};
		\node [style=op dot] (23) at (15.5, 4) {$\circ$};
		\node [style=op dot] (24) at (10, 4.25) {$\otimes$};
		\node [style=op dot] (26) at (13.25, 2.25) {$\otimes$};
		\node [style=op dot] (27) at (17, 1.25) {$\otimes$};
		\node [style=none] (32) at (11.75, 8.5) {{\Large $t[\func{f} \mapsto s]$}};
		\node [style=box] (34) at (12, -0.25) {$\mathrm{id}$};
		\node [style=box] (35) at (15.5, -0.5) {$\func{g}$};
		\node [style=box] (36) at (17.75, -0.25) {$\mathrm{copy}$};
		\node [style=box] (37) at (9.75, 2) {$\mathrm{equate}$};
		\node [style=op dot] (38) at (9.25, -0.25) {$\circ$};
		\node [style=box] (39) at (7.75, -3.25) {$\func{f}$};
		\node [style=box] (40) at (11.25, -3.5) {$\mathrm{swap}$};
		\node [style=none] (43) at (-19.5, 8.5) {{\huge (a)}};
		\node [style=none] (44) at (5.5, 8.25) {{\huge (b)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=black arrow, in=90, out=-165, looseness=1.50] (0) to (12);
		\draw [style=black arrow, in=0, out=-150] (5) to (12);
		\draw [style=black arrow, in=90, out=-150] (3) to (16);
		\draw [style=black arrow, in=150, out=-15] (0) to (1);
		\draw [style=black arrow, in=45, out=-150] (1) to (3);
		\draw [style=black arrow, in=120, out=-45] (1) to (2);
		\draw [style=black arrow, in=75, out=-135, looseness=0.75] (2) to (5);
		\draw [style=black arrow, in=120, out=-30] (2) to (6);
		\draw [style=black arrow, in=90, out=-30, looseness=0.75] (3) to (13);
		\draw [style=black arrow, in=0, out=-165] (6) to (13);
		\draw [style=black arrow, in=90, out=-45, looseness=0.75] (5) to (14);
		\draw [style=black arrow, in=90, out=-45] (6) to (15);
		\draw [style=black arrow, in=90, out=-150] (17) to (18);
		\draw [style=black arrow, in=90, out=-30] (17) to (19);
		\draw [style=black arrow, in=90, out=-150] (24) to (37);
		\draw [style=black arrow, in=150, out=-15] (21) to (22);
		\draw [style=black arrow, in=45, out=-150] (22) to (24);
		\draw [style=black arrow, in=120, out=-45] (22) to (23);
		\draw [style=black arrow, in=75, out=-135, looseness=0.75] (23) to (26);
		\draw [style=black arrow, in=120, out=-30] (23) to (27);
		\draw [style=black arrow, in=90, out=-30, looseness=0.75] (24) to (34);
		\draw [style=black arrow, in=0, out=-165] (27) to (34);
		\draw [style=black arrow, in=90, out=-45, looseness=0.75] (26) to (35);
		\draw [style=black arrow, in=90, out=-45] (27) to (36);
		\draw [style=black arrow, in=90, out=-150] (38) to (39);
		\draw [style=black arrow, in=90, out=-30] (38) to (40);
		\draw [style=black arrow, in=150, out=-135] (21) to (38);
		\draw [style=black arrow, in=0, out=-165, looseness=0.50] (26) to (38);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tensor_product_notation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 0.75) {};
		\node [style=none] (1) at (-6, -0.75) {};
		\node [style=none] (2) at (-5, -0.75) {};
		\node [style=none] (3) at (-5, 0.75) {};
		\node [style=none] (4) at (-5.5, 0) {$f$};
		\node [style=none] (5) at (-5.75, -1.25) {};
		\node [style=none] (6) at (-5.5, 1.25) {};
		\node [style=none] (7) at (-5.25, -1.25) {};
		\node [style=none] (8) at (-5.75, -0.75) {};
		\node [style=none] (9) at (-5.25, -0.75) {};
		\node [style=none] (10) at (-5.5, 0.75) {};
		\node [style=none] (11) at (-6.5, 1.25) {};
		\node [style=none] (12) at (-4.5, 1.25) {};
		\node [style=none] (13) at (-4.5, -1.25) {};
		\node [style=none] (14) at (-6.5, -1.25) {};
		\node [style=none] (15) at (-3.75, 0) {{\Large $\otimes$}};
		\node [style=none] (16) at (-2.5, 0.5) {};
		\node [style=none] (17) at (-2.5, -0.5) {};
		\node [style=none] (18) at (-1.5, -0.5) {};
		\node [style=none] (19) at (-1.5, 0.5) {};
		\node [style=none] (20) at (-2, 0) {$g$};
		\node [style=none] (22) at (-2, 1.25) {};
		\node [style=none] (24) at (-2, -0.5) {};
		\node [style=none] (26) at (-2, 0.5) {};
		\node [style=none] (27) at (-3, 1.25) {};
		\node [style=none] (28) at (-1, 1.25) {};
		\node [style=none] (29) at (-1, -1.25) {};
		\node [style=none] (30) at (-3, -1.25) {};
		\node [style=none] (31) at (0, 0) {{\Large $=$}};
		\node [style=none] (32) at (1.5, 0.75) {};
		\node [style=none] (33) at (1.5, -0.75) {};
		\node [style=none] (34) at (2.5, -0.75) {};
		\node [style=none] (35) at (2.5, 0.75) {};
		\node [style=none] (36) at (2, 0) {$f$};
		\node [style=none] (37) at (1.75, -1.25) {};
		\node [style=none] (38) at (2, 1.25) {};
		\node [style=none] (39) at (2.25, -1.25) {};
		\node [style=none] (40) at (1.75, -0.75) {};
		\node [style=none] (41) at (2.25, -0.75) {};
		\node [style=none] (42) at (2, 0.75) {};
		\node [style=none] (43) at (1, 1.25) {};
		\node [style=none] (44) at (3, 1.25) {};
		\node [style=none] (45) at (3, -1.25) {};
		\node [style=none] (46) at (1, -1.25) {};
		\node [style=none] (48) at (3.5, 0.5) {};
		\node [style=none] (49) at (3.5, -0.5) {};
		\node [style=none] (50) at (4.5, -0.5) {};
		\node [style=none] (51) at (4.5, 0.5) {};
		\node [style=none] (52) at (4, 0) {$g$};
		\node [style=none] (54) at (4, 1.25) {};
		\node [style=none] (56) at (4, 0.5) {};
		\node [style=none] (57) at (3, 1.25) {};
		\node [style=none] (58) at (5, 1.25) {};
		\node [style=none] (59) at (5, -1.25) {};
		\node [style=none] (60) at (3, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dark blue solid] (0.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to cycle;
		\draw [style=black solid] (5.center) to (8.center);
		\draw [style=black solid] (7.center) to (9.center);
		\draw [style=black solid] (10.center) to (6.center);
		\draw [style=lightgrey line] (11.center) to (14.center);
		\draw [style=lightgrey line] (14.center) to (13.center);
		\draw [style=lightgrey line] (13.center) to (12.center);
		\draw [style=lightgrey line] (11.center) to (12.center);
		\draw [style=dark blue solid] (18.center)
			 to (17.center)
			 to (16.center)
			 to (19.center)
			 to cycle;
		\draw [style=black solid] (26.center) to (22.center);
		\draw [style=lightgrey line] (27.center) to (30.center);
		\draw [style=lightgrey line] (30.center) to (29.center);
		\draw [style=lightgrey line] (29.center) to (28.center);
		\draw [style=lightgrey line] (27.center) to (28.center);
		\draw [style=dark blue solid] (32.center)
			 to (35.center)
			 to (34.center)
			 to (33.center)
			 to cycle;
		\draw [style=black solid] (37.center) to (40.center);
		\draw [style=black solid] (39.center) to (41.center);
		\draw [style=black solid] (42.center) to (38.center);
		\draw [style=lightgrey line] (43.center) to (46.center);
		\draw [style=lightgrey line] (46.center) to (45.center);
		\draw [style=lightgrey line] (45.center) to (44.center);
		\draw [style=lightgrey line] (43.center) to (44.center);
		\draw [style=dark blue solid] (50.center)
			 to (49.center)
			 to (48.center)
			 to (51.center)
			 to cycle;
		\draw [style=black solid] (56.center) to (54.center);
		\draw [style=lightgrey line] (57.center) to (60.center);
		\draw [style=lightgrey line] (60.center) to (59.center);
		\draw [style=lightgrey line] (59.center) to (58.center);
		\draw [style=lightgrey line] (57.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}

